Transient events in the near-nuclear regions of AGNs and quasars as the sources of the proper motion imitations

We present a sample of SRG/eROSITA X-ray sources located in the eastern Galactic hemisphere (0<l<180 deg), with significant proper motions according to GAIA eDR3 measurements and whose extragalactic nature has been confirmed. The catalog consists of 248 extragalactic sources with spectroscopically measured redshifts. It includes all objects available in the Simbad database and matched to the identified optical component within a radius of 0.5 arcsec. Additionally, the catalog includes 18 sources with the spectral redshift measurements based on observations at the Russian-Turkish 1.5-m telescope RTT-150. The sources of the catalog are AGNs of various types (Sy1, Sy2, LINER), quasars, radio galaxies, and star-forming galaxies. The imitation of significant proper motions can be explained (previously known in astrometry as the VIM effect) by the presence of transient events on the line of sight in the field of view of AGN nuclei and quasars (within the GAIA resolution element). Such astrophysical phenomena may be the supernovae outbursts, tidal destruction events in AGNs with double nuclei, variability of large-mass supergiants, the presence of O-B associations in field of view of variable brightness AGN, etc. A model of flares with a fast rise and exponential decay profile allows to describe the variable positional parameters of most similar sources observed in GAIA. This cross-matching approach of the X-ray source catalogs of the SRG/eROSITA observatory and the optical catalog of the GAIA observatory can be used as an independent technique for detecting transient events in the neighborhood of AGN core (on scales of several hundred parsecs in the picture plane).

==> (inline-0) <==
\begin{longtable}{llcccclll}

 \caption{Catalog.\label{long}}\\

 \hline

 SRGe+          &	GAIA EDR3+  & RA          & DEC          &    $\mu$     &        z       &       Type   &     Simbad    &  Reference \\
               &                &             &               &   (mas/yr)   &                &               &              &             \\

 \hline
 \endfirsthead

 \multicolumn{9}{c}{Continuation of the table \ref{long}}\\
 \hline

 SRGe+          &	GAIA EDR3+  & RA          & DEC          &    $\mu$     &        z       &       Type   &     Simbad    &  Reference \\
               &                &             &               &   (mas/yr)   &                &               &              &             \\

\hline
\endhead
\endfoot

 \hline\hline

J000310.1+044455 & 2741905339356533504 & 00 03 10.02 & +04 44 56.2 & $ 1.94 \pm 0.51 $ & 0.058 & Sy2 & 2MASXJ00030999+0444564 & 2003A\&A...412...45P \\
J001124.6+380935 & 2877771750682930176 & 00 11 24.46 & +38 09 33.7 & $ 5.72 \pm 1.48 $ & 0.137 & AGN & None & 2022AstL...48..724K \\
J002848.8+145216 & 2780286129184910208 & 00 28 48.78 & +14 52 16.3 & $ 3.29 \pm 0.77 $ & 0.089 & Sy1 & 2MASXJ00284876+1452156 & 2012ApJS..203...21A \\
J002936.8-173833 & 2367248023501811840 & 00 29 36.79 & -17 38 30.4 & $ 3.85 \pm 0.30 $ & 0.054 & Galaxy & 2MASXJ00293678-1738306 & 2009MNRAS.399..683J \\
J003246.0-193931 & 2363442270160564480 & 00 32 46.03 & -19 39 30.4 & $ 3.12 \pm 0.85 $ & 0.054 & Galaxy & 2MASXJ00324605-1939303 & 2009MNRAS.399..683J \\
J003415.5-274813 & 2319321445518636928 & 00 34 15.47 & -27 48 12.7 & $ 3.69 \pm 0.44 $ & 0.005 & Galaxy SF & NGC150 & 2012ApJS..203...21A \\
%J003447.2+461429 & 389161012394980352 & 00 34 47.72 & +46 14 29.3 & $ 3.02 \pm 0.50 $ & 0.134 & Galaxy & None & 2022AstL...48..724K \\
J003826.9-000039 & 2543175415864489472 & 00 38 26.67 & -00 00 42.7 & $ 2.99 \pm 0.68 $ & 0.045 & Galaxy & MCG+00-02-101 & 2012ApJS..203...21A \\
J004447.5+152910 & 2781106124341566976 & 00 44 47.34 & +15 29 11.9 & $ 6.51 \pm 1.17 $ & 0.227 & Sy1 & SDSSJ004447.33+152911.8 & 2012ApJS..203...21A \\
J005055.9+293325 & 311984160934363392 & 00 50 55.69 & +29 33 28.1 & $ 4.56 \pm 0.71 $ & 0.136 & QSO & 2MASSJ00505570+2933281 & 2011MNRAS.414..500H \\
J010812.2+854152 & 573881985223210368 & 01 08 11.86 & +85 41 50.7 & $ 3.35 \pm 0.60 $ & 0.077 & Sy2 & None & 2022AstL...48..724K \\
J010816.3-113401 & 2469702471186911616 & 01 08 16.31 & -11 34 01.0 & $ 2.85 \pm 0.58 $ & 0.047 & Galaxy & 2MFGC829 & 2009MNRAS.399..683J \\
J011014.2+501030 & 403565954748186496 & 01 10 14.06 & +50 10 31.0 & $ 2.81 \pm 0.65 $ & 0.024 & Sy & 2MASXJ01101406+5010313 & 2003A\&A...412...45P \\
J011711.2-220903 & 2351623344795628544 & 01 17 11.23 & -22 09 03.6 & $ 1.52 \pm 0.32 $ & 0.090 & Galaxy & 2MASXJ01171123-2209037 & 2009MNRAS.399..683J \\
J011959.3+144712 & 2591270390924029056 & 01 19 59.60 & +14 47 10.4 & $ 4.83 \pm 0.52 $ & 0.014 & Galaxy R & NGC471 & 2018ApJ...861...49H \\
J012048.0-082918 & 2472133530051650048 & 01 20 48.01 & -08 29 18.4 & $ 4.10 \pm 0.71 $ & 0.034 & AGN & MCG-02-04-026 & 2005PASA...22..277J \\
J012531.6+320811 & 316434743485650560 & 01 25 31.46 & +32 08 10.5 & $ 1.62 \pm 0.40 $ & 0.016 & Sy2 & Mrk993 & 2018ApJ...861...49H \\
J013435.8+022837 & 2558952819311344256 & 01 34 35.91 & +02 28 39.9 & $ 3.51 \pm 0.68 $ & 0.177 & QSO & 2MASSJ01343589+0228397 & 2018A\&A...613A..51P \\
J014238.5-045140 & 2480153505303646080 & 01 42 38.57 & -04 51 41.1 & $ 2.98 \pm 0.65 $ & 0.040 & Galaxy & 2MASXJ01423859-0451414 & 2003AJ....126.2152R \\
J014417.5+314004 & 303683913296921728 & 01 44 17.27 & +31 40 03.3 & $ 9.32 \pm 1.93 $ & 0.124 & QSO & SDSSJ014417.27+314003.3 & 2020ApJS..250....8L \\
J014458.6-023200 & 2505449660085848576 & 01 44 58.56 & -02 31 59.0 & $ 1.98 \pm 0.24 $ & 0.096 & Galaxy & 2MASXJ01445853-0231589 & 2009MNRAS.399..683J \\
J014916.6+851529 & 573798735870700032 & 01 49 18.04 & +85 15 37.2 & $ 4.15 \pm 1.10 $ & 0.004 & Galaxy & UGC1198 & 2003A\&A...412...45P \\
%J015002.7-072550 & 2467002693400034560 & 01 50 02.70 & -07 25 48.5 & $ 1.28 \pm 0.27 $ & 0.018 & Sy2 & ICRFJ015002.6-072548 & 2003AJ....126.2152R \\
J020436.8-115942 & 5151365323643149568 & 02 04 36.76 & -11 59 43.4 & $ 1.76 \pm 0.29 $ & 0.073 & Sy1 & 2MASXJ02043675-1159432 & 2009MNRAS.399..683J \\
J021049.7+240709 & 104209409979045376 & 02 10 49.38 & +24 07 06.7 & $ 2.71 \pm 0.60 $ & 0.144 & Sy1 & None & 2022AstL...48..724K \\
J021257.5+140609 & 77274609208701824 & 02 12 57.60 & +14 06 10.2 & $ 3.66 \pm 0.41 $ & 0.062 & Sy1 & 2MASXJ02125762+1406105 & 2012ApJS..203...21A \\
J022534.1+264400 & 103529675570132992 & 02 25 33.77 & +26 44 01.7 & $ 4.86 \pm 0.66 $ & 0.035 & Galaxy & UGC1881A & 2018MNRAS.474.1873W \\
J023800.0+193812 & 87823358125418112 & 02 37 59.99 & +19 38 11.8 & $ 1.68 \pm 0.44 $ & 0.034 & Galaxy & LEDA1599918 & 2018ApJ...861...49H \\
J024012.2-023344 & 2495867038292625280 & 02 40 12.22 & -02 33 44.4 & $ 2.73 \pm 0.39 $ & 0.043 & Galaxy & 2MASXJ02401221-0233438 & 2009MNRAS.399..683J \\
J024443.5+204136 & 85364953204844416 & 02 44 43.31 & +20 41 38.6 & $ 1.79 \pm 0.46 $ & 0.051 & Sy2 & None & 2022AstL...48..724K \\
J032006.4+402200 & 236265399336163328 & 03 20 06.32 & +40 21 58.7 & $ 2.55 \pm 0.62 $ & 0.047 & Sy1 & 2MASXJ03200634+4021583 & 2020ApJS..249....3A \\
J032513.1+404154 & 236149950616287360 & 03 25 12.95 & +40 41 52.8 & $ 3.45 \pm 0.75 $ & 0.047 & Sy2 & LEDA97012 & 2020A\&A...640A..30M \\
J040550.9+813716 & 569719612155006208 & 04 05 51.36 & +81 37 17.2 & $ 1.97 \pm 0.41 $ & 0.118 & Sy1 & None & 2022AstL...48..724K \\
J043122.0+605458 & 472342743530601984 & 04 31 22.51 & +60 55 00.2 & $ 7.50 \pm 0.79 $ & 0.015 & Galaxy & 2MASXJ04312250+6055002 & 2011MNRAS.416.2840L \\
J044110.7+683728 & 495873426235161344 & 04 41 11.00 & +68 37 29.3 & $ 3.87 \pm 0.66 $ & 0.120 & AGN & None & 2022AstL...48..724K \\
J050808.7+700529 & 497736754846822656 & 05 08 09.16 & +70 05 30.1 & $ 5.93 \pm 0.63 $ & 0.028 & Galaxy & 2MASXJ05080919+7005304 & 2000MNRAS.317...55S \\
J051316.6+662751 & 482638261175017216 & 05 13 16.43 & +66 27 50.2 & $ 5.12 \pm 0.94 $ & 0.015 & Galaxy & 2MASXJ05131637+6627498 & 1999PASP..111..438F \\
J053532.1+401116 & 191176111110250752 & 05 35 32.13 & +40 11 15.8 & $ 1.15 \pm 0.23 $ & 0.021 & Sy1 & LEDA2161985 & 2014A\&A...561A..67P \\
J053821.8+793515 & 553597546173225216 & 05 38 23.46 & +79 35 12.7 & $ 4.27 \pm 0.60 $ & 0.015 & AGN & None & 1999PASP..111..438F\footnote{ Spectroscopic observations were carried out on the RTT-150, 2022AstL...48..724K} \\
J062329.3+691238 & 1106940173151909888 & 06 23 29.08 & +69 12 32.6 & $ 4.54 \pm 0.92 $ & 0.055 & AGN & None & 2022AstL...48..724K \\
J063147.1+655440 & 1104230151864373888 & 06 31 47.43 & +65 54 42.5 & $ 1.97 \pm 0.44 $ & 0.108 & AGN & None & 2022AstL...48..724K \\
J063709.8+535349 & 994274591039680768 & 06 37 09.94 & +53 53 46.1 & $ 3.41 \pm 0.50 $ & 0.034 & Galaxy & 2MASXJ06370993+5353466 & 1999MNRAS.308..897L \\
J065236.7+454651 & 954117334016424064 & 06 52 36.99 & +45 46 50.2 & $ 4.90 \pm 0.78 $ & 0.021 & Sy2 & MCG+08-13-022 & 2002LEDA.........0P \\
J070634.5+635057 & 1099887149653797120 & 07 06 34.82 & +63 50 56.1 & $ 2.58 \pm 0.27 $ & 0.014 & Galaxy & UGC3660 & 2003A\&A...412...45P \\
J072528.5+434332 & 973218805928899584 & 07 25 28.48 & +43 43 32.3 & $ 3.52 \pm 0.91 $ & 0.069 & Sy1 & 2MASXJ07252851+4343319 & 2012ApJS..203...21A \\
J072546.6+531200 & 986865806813601408 & 07 25 46.68 & +53 11 59.1 & $ 0.94 \pm 0.20 $ & 0.039 & Galaxy & 2MASXJ07254669+5311598 & 2000AJ....120.2338R \\
J074008.9+800356 & 1142233981003897984 & 07 40 08.90 & +80 03 57.1 & $ 1.91 \pm 0.34 $ & 0.087 & Sy1 & 2E1829 & 1991ApJS...76..813S \\
J075244.3+455658 & 926582333041407616 & 07 52 44.21 & +45 56 57.4 & $ 1.29 \pm 0.34 $ & 0.052 & BLL & 2MASXJ07524421+4556576 & 2012ApJS..203...21A \\
J080435.2+504231 & 935042422181701248 & 08 04 35.51 & +50 42 30.7 & $ 3.71 \pm 0.87 $ & 0.023 & AGN & 2MASXJ08043556+5042305 & 2015ApJS..219...12A \\
J090436.8+553603 & 1035985561071454080 & 09 04 36.95 & +55 36 02.7 & $ 1.57 \pm 0.15 $ & 0.037 & Sy1 & 2MASXJ09043699+5536025 & 2012ApJS..203...21A \\
J090554.9+471046 & 1012216456141389440 & 09 05 54.50 & +47 10 45.5 & $ 4.08 \pm 0.77 $ & 0.027 & LINER & UGC4765 & 2012ApJS..203...21A \\
J091118.8+462311 & 1011377902430454016 & 09 11 18.96 & +46 23 07.2 & $ 7.93 \pm 0.99 $ & 0.103 & LINER & 2MASXJ09111899+4623069 & 2012ApJS..203...21A \\
J092108.6+445452 & 818703921480587904 & 09 21 08.59 & +44 54 50.8 & $ 1.66 \pm 0.36 $ & 0.156 & Sy1 & 2MASSJ09210857+4454507 & 2012ApJS..203...21A \\
J095033.0+441850 & 820500351682252544 & 09 50 33.15 & +44 18 51.6 & $ 1.76 \pm 0.35 $ & 0.016 & AGN & NGC3010 & 2012ApJS..203...21A \\
%J100314.0+480644 & 823222501954342144 & 10 03 14.10 & +48 06 45.9 & $ 1.50 \pm 0.37 $ & 0.164 & Sy1 & 2MASSJ10031409+4806459 & 2012ApJS..203...21A \\
J101148.0+504959 & 848092733419805696 & 10 11 48.35 & +50 50 00.5 & $ 2.62 \pm 0.70 $ & 0.079 & Sy1 & 2MASXJ10114829+5050007 & 1995MNRAS.277.1312C \\
J101653.5+732404 & 1078032981660206080 & 10 16 53.65 & +73 24 02.7 & $ 3.44 \pm 0.73 $ & 0.009 & Sy2 & NGC3147 & 2003A\&A...412...45P \\
J101739.0+420059 & 805227344901870592 & 10 17 38.72 & +42 01 03.3 & $ 3.94 \pm 0.32 $ & 0.107 & Sy1 & 2MASSJ10173874+4201035 & 2009ApJS..182..543A \\
J102233.8+582706 & 1047191130746301824 & 10 22 33.70 & +58 27 04.9 & $ 1.33 \pm 0.32 $ & 0.077 & Sy1 & 2MASXJ10223371+5827044 & 2012ApJS..203...21A \\
J104118.9+574501 & 854381974290712960 & 10 41 19.22 & +57 45 00.1 & $ 1.13 \pm 0.28 $ & 0.068 & Sy2 & 2MASXJ10411919+5745000 & 2012ApJS..203...21A \\
J105057.2+593213 & 861390055247564800 & 10 50 57.29 & +59 32 14.5 & $ 1.41 \pm 0.19 $ & 0.085 & Sy1 & 2MASXJ10505729+5932144 & 2012ApJS..203...21A \\
J105946.4+455409 & 783159424976854784 & 10 59 46.68 & +45 54 09.7 & $ 1.39 \pm 0.31 $ & 0.179 & AGN & 2MASSJ10594667+4554098 & 2012ApJS..203...21A \\
J110241.8+420655 & 778252648175937920 & 11 02 41.47 & +42 06 51.9 & $ 7.02 \pm 0.90 $ & 0.075 & Sy1 & 2MASXJ11024141+4206516 & 2012ApJS..203...21A \\
J110503.8+505951 & 839151745380126336 & 11 05 04.21 & +50 59 49.9 & $ 9.43 \pm 1.30 $ & 0.118 & Sy1 & LEDA2386530 & 2012ApJS..203...21A \\
J110647.5+723407 & 1075615563616899328 & 11 06 47.46 & +72 34 07.3 & $ 1.57 \pm 0.17 $ & 0.009 & Sy1 & NGC3516 & 2016ApJ...818..113N \\
J110919.8+714233 & 1075317668976901504 & 11 09 19.75 & +71 42 33.4 & $ 1.20 \pm 0.25 $ & 0.130 & Sy1 & RXJ1109.2+7142 & 2001AJ....121.2843B \\
J111705.3+470212 & 788576821855898624 & 11 17 05.21 & +47 02 14.3 & $ 3.38 \pm 0.56 $ & 0.188 & Sy1 & 2MASSJ11170521+4702148 & 2012ApJS..203...21A \\
J112218.0+590430 & 857620963746780032 & 11 22 17.90 & +59 04 28.3 & $ 1.88 \pm 0.43 $ & 0.005 & LINER & NGC3642 & 2016A\&A...595A.118V \\
J112348.0+465649 & 788713260068770048 & 11 23 48.04 & +46 56 50.1 & $ 2.08 \pm 0.46 $ & 0.157 & Sy1 & 2MASSJ11234805+4656501 & 2012ApJS..203...21A \\
J112958.2+462100 & 785529662805821312 & 11 29 57.95 & +46 20 59.5 & $ 1.29 \pm 0.33 $ & 0.210 & Sy1 & LAMOSTJ112957.96+462059.5 & 2012ApJS..203...21A \\
J113234.9+530404 & 841054411602049280 & 11 32 34.85 & +53 04 04.5 & $ 3.01 \pm 0.61 $ & 0.003 & Galaxy & NGC3718 & 2017ApJ...850...74K \\
J113925.5+451345 & 773886418783213312 & 11 39 25.56 & +45 13 46.7 & $ 3.38 \pm 0.51 $ & 0.127 & Sy1 & 2MASXJ11392557+4513464 & 2012ApJS..203...21A \\
J114432.7+613157 & 859916984543634688 & 11 44 33.06 & +61 32 00.7 & $ 1.41 \pm 0.29 $ & 0.048 & Sy1 & MCG+10-17-057 & 2012ApJS..203...21A \\
J114958.1+575108 & 845401781789519872 & 11 49 58.09 & +57 51 07.7 & $ 1.06 \pm 0.28 $ & 0.100 & Sy1 & 2MASXJ11495809+5751081 & 2012ApJS..203...21A \\
J115107.2+550441 & 841656192350581376 & 11 51 06.87 & +55 04 43.4 & $ 3.85 \pm 0.90 $ & 0.020 & Galaxy & NGC3921 & 2003A\&A...412...45P \\
J120215.3+440321 & 1537913095891025152 & 12 02 15.46 & +44 03 19.7 & $ 3.80 \pm 0.72 $ & 0.101 & LINER & 2MASXJ12021545+4403194 & 2009ApJS..182..543A \\
J120655.4+501736 & 1546702115107564160 & 12 06 55.63 & +50 17 37.2 & $ 3.03 \pm 0.48 $ & 0.061 & Sy1 & MCG+08-22-071 & 2012ApJS..203...21A \\
J121049.6+392821 & 1535810559076616192 & 12 10 49.61 & +39 28 22.1 & $ 3.54 \pm 0.62 $ & 0.022 & LINER & NGC4156 & 2012ApJS..203...21A \\
J121607.1+504930 & 1547527676538572288 & 12 16 07.10 & +50 49 30.1 & $ 0.67 \pm 0.17 $ & 0.031 & Sy1 & Mrk1469 & 2012ApJS..203...21A \\
J121651.9+375437 & 1532384923225589120 & 12 16 51.77 & +37 54 38.1 & $ 3.50 \pm 0.46 $ & 0.063 & Sy2 & 2E2635 & 2012ApJS..203...21A \\
J121745.9+534902 & 1572288300437823616 & 12 17 45.79 & +53 49 02.4 & $ 2.02 \pm 0.49 $ & 0.194 & Sy1 & 2MASSJ12174579+5349023 & 2012ApJS..203...21A \\
J123152.1+450442 & 1541584713109631744 & 12 31 52.05 & +45 04 43.1 & $ 1.29 \pm 0.16 $ & 0.062 & Sy1 & 2MASXJ12315204+4504428 & 2012ApJS..203...21A \\
J123429.8+621808 & 1583600827682206080 & 12 34 29.86 & +62 18 06.2 & $ 0.84 \pm 0.22 $ & 0.135 & Sy1 & LEDA3096159 & 2012ApJS..203...21A \\
J123503.3+662236 & 1680638849162446592 & 12 35 02.66 & +66 22 33.5 & $ 5.41 \pm 0.75 $ & 0.047 & Galaxy SF & Mrk217 & 2009ApJS..182..543A \\
J123553.8+424117 & 1534546494366340992 & 12 35 53.51 & +42 41 21.0 & $ 4.44 \pm 0.92 $ & 0.155 & Sy1 & 2MASSJ12355351+4241207 & 2009ApJS..182..543A \\
J123740.2+611148 & 1580153004031345920 & 12 37 40.72 & +61 11 48.6 & $ 4.10 \pm 0.67 $ & 0.181 & Sy1 & 2MASSJ12374071+6111483 & 2012ApJS..203...21A \\
J124235.8+780719 & 1717177201102073856 & 12 42 36.10 & +78 07 20.4 & $ 4.30 \pm 0.74 $ & 0.022 & Sy1 & LEDA140000 & 1996ApJS..106..341M \\
J124310.7+731600 & 1689898970452126080 & 12 43 11.22 & +73 15 59.3 & $ 4.96 \pm 0.76 $ & 0.075 & Galaxy R & NVSSJ124310+731600 & 2002MNRAS.329..700S \\
J124412.0+504201 & 1567789305015908352 & 12 44 12.06 & +50 42 02.0 & $ 1.67 \pm 0.41 $ & 0.216 & Sy1 & 2MASSJ12441206+5042020 & 2012ApJS..203...21A \\
J124441.5+374023 & 1520417980403049728 & 12 44 41.48 & +37 40 25.1 & $ 3.24 \pm 0.87 $ & 0.166 & Sy1 & 2MASXJ12444144+3740249 & 2012ApJS..203...21A \\
J124612.1+410813 & 1522139094057902464 & 12 46 12.11 & +41 08 11.9 & $ 0.73 \pm 0.15 $ & 0.067 & Sy1 & LEDA140004 & 2012ApJS..203...21A \\
J124617.4+282033 & 3962816210617909760 & 12 46 17.34 & +28 20 33.9 & $ 5.35 \pm 0.85 $ & 0.100 & Sy2 & 2MASXJ12461737+2820343 & 2009ApJS..182..543A \\
J130041.0+523217 & 1558036602517231360 & 13 00 40.78 & +52 32 15.8 & $ 4.20 \pm 0.86 $ & 0.054 & Galaxy SF & 2MASXJ13004073+5232155 & 2012ApJS..203...21A \\
J130301.0+403840 & 1527295150757420160 & 13 03 01.05 & +40 38 40.6 & $ 1.23 \pm 0.29 $ & 0.067 & Sy1 & 2MASXJ13030101+4038401 & 2012ApJS..203...21A \\
J130422.3+361542 & 1516302989417814144 & 13 04 22.19 & +36 15 43.2 & $ 2.31 \pm 0.45 $ & 0.045 & Sy2 & 2MASXJ13042219+3615428 & 2012ApJS..203...21A \\
J130702.9+563155 & 1564940504747175296 & 13 07 02.89 & +56 31 58.4 & $ 3.09 \pm 0.46 $ & 0.081 & Sy1 & MCG+10-19-033 & 2012ApJS..203...21A \\
J131056.2+444412 & 1529712564510717696 & 13 10 56.19 & +44 44 13.6 & $ 0.92 \pm 0.20 $ & 0.060 & Sy1 & [VV2006c]J131056.2+444413 & 2012ApJS..203...21A \\
J131118.5+463502 & 1553988166345499136 & 13 11 18.54 & +46 35 02.3 & $ 14.94 \pm 0.84 $ & 0.271 & QSO & 2MASSJ13111853+4635024 & 2009ApJS..182..543A \\
J131447.1+260624 & 1447726002515875712 & 13 14 47.07 & +26 06 24.1 & $ 3.21 \pm 0.29 $ & 0.072 & Sy1 & 2MASXJ13144704+2606244 & 2012ApJS..203...21A \\
J131517.4+442422 & 1526644239872942592 & 13 15 17.26 & +44 24 25.5 & $ 5.33 \pm 1.46 $ & 0.035 & Sy2 & Mrk248 & 2012ApJS..203...21A \\
J132024.6+690011 & 1684884819471591552 & 13 20 24.61 & +69 00 11.6 & $ 0.61 \pm 0.14 $ & 0.067 & Sy1 & LEDA2726469 & 1993AJ....105.2079R \\
J132038.0+341128 & 1472901554617233664 & 13 20 37.89 & +34 11 26.2 & $ 2.44 \pm 0.32 $ & 0.064 & AGN & 2MASXJ13203789+3411258 & 2002AJ....123.3018M \\
J132811.7+622745 & 1663791754044480384 & 13 28 11.58 & +62 27 43.0 & $ 2.33 \pm 0.48 $ & 0.091 & Sy2 & 2MASSJ13281159+6227431 & 2009ApJS..182..543A \\
J132946.5+553618 & 1565167485177736448 & 13 29 45.92 & +55 36 13.4 & $ 1.35 \pm 0.28 $ & 0.017 & Galaxy SF & Mrk257 & 2012ApJS..203...21A \\
J133106.6+510929 & 1559600967046402048 & 13 31 06.88 & +51 09 30.9 & $ 6.85 \pm 1.26 $ & 0.179 & Sy1 & 2MASSJ13310685+5109309 & 2012ApJS..203...21A \\
J133147.1+591048 & 1662178495608598656 & 13 31 47.08 & +59 10 47.2 & $ 2.01 \pm 0.42 $ & 0.043 & Sy2 & MCG+10-19-083 & 2012ApJS..203...21A \\
J133651.1+365018 & 1472091004093186432 & 13 36 50.95 & +36 50 18.0 & $ 5.15 \pm 0.76 $ & 0.062 & Galaxy SF & 2MASXJ13365093+3650182 & 2012ApJS..203...21A \\
J133804.5+394110 & 1499986305580569216 & 13 38 04.30 & +39 41 10.1 & $ 2.16 \pm 0.41 $ & 0.060 & Sy2 & 2MASSJ13380430+3941102 & 2009ApJS..182..543A \\
J133826.9+321254 & 1468878922608713600 & 13 38 26.87 & +32 12 52.7 & $ 1.95 \pm 0.35 $ & 0.089 & Sy1 & 2MASXJ13382685+3212524 & 2012ApJS..203...21A \\
J134208.5+353915 & 1471360967028205696 & 13 42 08.38 & +35 39 15.5 & $ 0.32 \pm 0.06 $ & 0.003 & Sy1 & NGC5273 & 2017ApJ...850...74K \\
J134220.2+384210 & 1496694299048016512 & 13 42 20.15 & +38 42 09.7 & $ 3.02 \pm 0.36 $ & 0.079 & Sy1 & 2MASXJ13422018+3842096 & 2012ApJS..203...21A \\
J134330.0+510204 & 1558940057478251136 & 13 43 30.01 & +51 02 04.1 & $ 2.93 \pm 0.66 $ & 0.131 & LINER & 2MASSJ13433000+5102041 & 2009ApJS..182..543A \\
J134353.3+803549 & 1718748746815817472 & 13 43 52.89 & +80 35 49.4 & $ 2.46 \pm 0.46 $ & 0.045 & AGN & 2MASXJ13435300+8035495 & 1999PASP..111..438F \\
J134448.7+304420 & 1455742610513541376 & 13 44 48.63 & +30 44 20.4 & $ 2.86 \pm 0.48 $ & 0.077 & Sy1 & 2MASXJ13444864+3044204 & 2020ApJS..249....3A \\
J134834.9+263110 & 1451327487212475776 & 13 48 34.95 & +26 31 09.9 & $ 3.31 \pm 0.38 $ & 0.059 & Sy2 & 2E3140 & 2012ApJS..203...21A \\
J134915.1+220034 & 1251098139097279232 & 13 49 15.20 & +22 00 32.6 & $ 0.86 \pm 0.17 $ & 0.062 & Sy1 & LEDA1661730 & 2020ApJS..249....3A \\
J135317.5+332929 & 1458659683583166336 & 13 53 17.80 & +33 29 27.0 & $ 2.01 \pm 0.42 $ & 0.008 & Sy2 & NGC5347 & 2018ApJ...861...49H \\
J135420.0+325549 & 1457858070888809856 & 13 54 19.95 & +32 55 47.7 & $ 1.50 \pm 0.41 $ & 0.026 & Sy2 & Mrk663 & 2015ApJS..219...12A \\
J135620.6+264356 & 1450823498570440832 & 13 56 20.70 & +26 43 54.4 & $ 8.86 \pm 1.54 $ & 0.062 & Sy1 & LEDA1786612 & 2012ApJS..203...21A \\
J135830.7+200546 & 1246851481593437440 & 13 58 30.78 & +20 05 51.2 & $ 2.84 \pm 0.72 $ & 0.062 & Sy1 & 2MASXJ13583078+2005515 & 2009ApJS..182..543A \\
J140517.8+174910 & 1245314329978856960 & 14 05 18.07 & +17 49 14.4 & $ 3.26 \pm 0.73 $ & 0.104 & Sy1 & LEDA1542593 & 2012ApJS..203...21A \\
J140845.5+353219 & 1482572824535994624 & 14 08 45.73 & +35 32 18.6 & $ 3.60 \pm 0.64 $ & 0.166 & Sy2 & 2MASXJ14084576+3532186 & 2012ApJS..203...21A \\
J141109.3+444012 & 1504754165956574592 & 14 11 09.17 & +44 40 11.9 & $ 4.29 \pm 1.09 $ & 0.095 & Sy1 & 2MASSJ14110916+4440119 & 2012ApJS..203...21A \\
J141222.9+335716 & 1479178151105353216 & 14 12 22.83 & +33 57 15.5 & $ 3.36 \pm 0.78 $ & 0.116 & Galaxy SF & 2MASXJ14122281+3357152 & 2012ApJS..203...21A \\
J141238.3+391836 & 1485338744822384384 & 14 12 38.15 & +39 18 36.8 & $ 3.62 \pm 0.42 $ & 0.026 & Sy1 & NGC5515 & 2012ApJS..203...21A \\
J141415.3+264449 & 1259266204821618816 & 14 14 15.18 & +26 44 51.4 & $ 1.06 \pm 0.19 $ & 0.035 & Sy2 & Mrk670 & 2012ApJS..203...21A \\
J141607.9+352036 & 1479409976257999872 & 14 16 07.75 & +35 20 37.8 & $ 6.75 \pm 1.06 $ & 0.013 & Sy2 & NGC5533 & 2018ApJ...861...49H \\
J141942.9+491412 & 1508267002527518464 & 14 19 43.23 & +49 14 11.9 & $ 6.10 \pm 0.64 $ & 0.026 & AGN & Mrk1490 & 2012ApJS..203...21A \\
J142307.8+283541 & 1283888943091824000 & 14 23 07.51 & +28 35 42.3 & $ 4.25 \pm 0.65 $ & 0.029 & Sy2 & 2MASXJ14230749+2835418 & 2015ApJS..219...12A \\
J142630.7+390345 & 1490705907750159104 & 14 26 30.68 & +39 03 43.4 & $ 0.51 \pm 0.10 $ & 0.081 & Sy1 & LEDA3096357 & 2012ApJS..203...21A \\
J142808.1+464203 & 1506647078302444800 & 14 28 08.10 & +46 42 03.3 & $ 3.04 \pm 0.39 $ & 0.074 & Sy1 & 2MASXJ14280814+4642037 & 2012ApJS..203...21A \\
J142817.8+571015 & 1610593773720675584 & 14 28 17.99 & +57 10 18.5 & $ 2.05 \pm 0.21 $ & 0.043 & Sy2 & 2MASXJ14281793+5710187 & 2012ApJS..203...21A \\
J143016.1+230345 & 1254429624969681664 & 14 30 16.04 & +23 03 44.5 & $ 3.05 \pm 0.58 $ & 0.081 & Sy2 & 2MASSJ14301603+2303445 & 2009ApJS..182..543A \\
J143318.3+344404 & 1480032677798584960 & 14 33 18.48 & +34 44 04.4 & $ 3.06 \pm 0.65 $ & 0.034 & LINER & UGC9367 & 2012ApJS..203...21A \\
J143452.5+483943 & 1603298647213095808 & 14 34 52.46 & +48 39 42.7 & $ 0.68 \pm 0.14 $ & 0.037 & Sy1 & NGC5683 & 2017ApJS..233...25A \\
J143701.5+264019 & 1279530852661016576 & 14 37 01.50 & +26 40 19.2 & $ 2.08 \pm 0.40 $ & 0.218 & QSO & 2MASSJ14370150+2640191 & 2012ApJS..203...21A \\
J143731.8+155549 & 1234415558406458752 & 14 37 31.70 & +15 55 47.6 & $ 3.64 \pm 0.45 $ & 0.037 & Sy1 & 2MASXJ14373169+1555479 & 2015ApJS..219...12A \\
J143820.9+464940 & 1494885568060805376 & 14 38 21.17 & +46 49 43.7 & $ 4.02 \pm 1.07 $ & 0.324 & AGN & SDSSJ143821.16+464943.7 & 2015ApJS..219...12A \\
J143936.3+445504 & 1493842028446433152 & 14 39 36.35 & +44 55 04.3 & $ 6.03 \pm 0.66 $ & 0.088 & Sy1 & 2MASSJ14393635+4455042 & 2012ApJS..203...21A \\
J144026.2+332703 & 1286762448016026112 & 14 40 25.84 & +33 27 02.6 & $ 9.41 \pm 2.24 $ & 0.275 & Sy1 & SDSSJ144025.84+332702.5 & 2012ApJS..203...21A \\
J144214.4+291808 & 1282484213908548992 & 14 42 14.63 & +29 18 08.9 & $ 3.78 \pm 0.83 $ & 0.062 & Galaxy SF & 2MASXJ14421460+2918093 & 2012ApJS..203...21A \\
J144227.5+555848 & 1607566096654997760 & 14 42 27.61 & +55 58 46.4 & $ 4.61 \pm 0.33 $ & 0.077 & Galaxy SF & 2MASXJ14422754+5558465 & 2012ApJS..203...21A \\
J144331.4+492335 & 1591767832551398400 & 14 43 31.26 & +49 23 35.2 & $ 5.82 \pm 1.34 $ & 0.030 & AGN & 2MASXJ14433125+4923353 & 2009ApJS..182..543A \\
J144640.4+162402 & 1186652842015404416 & 14 46 40.21 & +16 24 02.2 & $ 2.31 \pm 0.27 $ & 0.054 & Sy1 & 2MASSJ14464020+1624021 & 2012ApJS..203...21A \\
J144738.9+610655 & 1617866390303368192 & 14 47 39.33 & +61 06 56.0 & $ 1.37 \pm 0.30 $ & 0.137 & Sy1 & LEDA2816925 & 2012ApJS..203...21A \\
J144819.4+443232 & 1490669834321127936 & 14 48 19.38 & +44 32 32.7 & $ 4.80 \pm 0.72 $ & 0.080 & Sy1 & LEDA2246593 & 2012ApJS..203...21A \\
J144924.5+321815 & 1283499819060669568 & 14 49 24.44 & +32 18 16.2 & $ 3.29 \pm 0.27 $ & 0.058 & QSO & LEDA1990685 & 2018AJ....155..189D \\
J145229.7+383425 & 1296245735802396800 & 14 52 29.63 & +38 34 24.7 & $ 3.76 \pm 0.88 $ & 0.068 & Sy1 & 2MASXJ14522965+3834251 & 2009ApJS..182..543A \\
J145404.9+363317 & 1293628417091927552 & 14 54 04.58 & +36 33 20.5 & $ 5.20 \pm 1.14 $ & 0.071 & Galaxy SF & 2MASXJ14540453+3633207 & 2012ApJS..203...21A \\
J145425.5+464525 & 1590336508929283200 & 14 54 25.48 & +46 45 24.1 & $ 8.99 \pm 0.81 $ & 0.069 & Sy1 & 2MASXJ14542548+4645239 & 2012ApJS..203...21A \\
J145517.7+173831 & 1188306576223165696 & 14 55 17.69 & +17 38 29.7 & $ 2.41 \pm 0.62 $ & 0.095 & Sy1 & 2MASSJ14551769+1738297 & 2012ApJS..203...21A \\
J150843.0+281018 & 1274804400069294976 & 15 08 42.62 & +28 10 16.2 & $ 3.65 \pm 0.78 $ & 0.026 & Galaxy SF & LEDA84441 & 2017AJ....154...86W \\
J150852.9+681407 & 1693563917585165440 & 15 08 52.81 & +68 14 07.0 & $ 0.68 \pm 0.13 $ & 0.058 & Sy1 & 2MASXJ15085291+6814074 & 2016ApJ...818..113N \\
J150909.0+090222 & 1166949486271776640 & 15 09 08.76 & +09 02 21.0 & $ 2.65 \pm 0.36 $ & 0.044 & QSO & Z77-21 & 2017A\&A...597A..79P \\
J151345.7+311129 & 1276379519191952896 & 15 13 45.76 & +31 11 25.1 & $ 7.37 \pm 1.41 $ & 0.072 & Galaxy SF & 2MASXJ15134575+3111250 & 2012ApJS..203...21A \\
J151444.8+265431 & 1271433331777425792 & 15 14 44.82 & +26 54 32.5 & $ 5.12 \pm 0.64 $ & 0.138 & Galaxy SF & SDSSJ151444.81+265432.4 & 2012ApJS..203...21A \\
J151721.7+465812 & 1588105221880035584 & 15 17 22.00 & +46 58 12.9 & $ 17.63 \pm 2.3 $ & 0.154 & Galaxy SF & None & Current paper \\
J151751.7+050628 & 1156171390396557056 & 15 17 51.71 & +05 06 27.8 & $ 4.22 \pm 0.49 $ & 0.039 & Sy1 & 2MASXJ15175169+0506278 & 2012ApJS..203...21A \\
J152043.3+304123 & 1276861929920624768 & 15 20 43.23 & +30 41 22.6 & $ 0.65 \pm 0.11 $ & 0.077 & Sy1 & 2MASXJ15204320+3041228 & 2012ApJS..203...21A \\
J152240.1+310858 & 1276903470845032064 & 15 22 40.24 & +31 08 56.7 & $ 4.32 \pm 0.71 $ & 0.116 & Galaxy R & FIRSTJ152240.2+310856 & 1998AJ....116.1529H \\
J152345.3+322820 & 1277310324506209280 & 15 23 45.08 & +32 28 22.4 & $ 2.88 \pm 0.62 $ & 0.077 & Sy1 & 2MASXJ15234513+3228222 & 2000AN....321....1S \\
J152433.4+274311 & 1270990984505904640 & 15 24 33.35 & +27 43 11.6 & $ 5.30 \pm 0.52 $ & 0.069 & Sy1 & 2MASXJ15243338+2743117 & 2016ApJ...832...67N \\
J153333.1+321813 & 1274488977669512192 & 15 33 33.16 & +32 18 13.5 & $ 3.68 \pm 0.74 $ & 0.065 & Sy1 & 2MASXJ15333315+3218134 & 2009ApJS..182..543A \\
J153344.4+235815 & 1220979801197880448 & 15 33 44.60 & +23 58 11.9 & $ 4.20 \pm 0.41 $ & 0.067 & Sy1 & 2MASSJ15334460+2358119 & 2009ApJS..182..543A \\
J153937.1+591954 & 1602979758777666432 & 15 39 37.06 & +59 19 55.2 & $ 4.13 \pm 0.97 $ & 0.008 & Sy & NGC5985 & 2003A\&A...412...45P \\
J154450.1+440742 & 1396627982025903616 & 15 44 50.38 & +44 07 43.6 & $ 3.60 \pm 0.75 $ & 0.255 & Sy1 & 2MASSJ15445037+4407436 & 2005AJ....130..367S \\
J154529.6+251128 & 1222781282277296256 & 15 45 29.63 & +25 11 27.9 & $ 2.82 \pm 0.59 $ & 0.117 & Sy2 & 2MASXJ15452960+2511283 & 2012ApJS..203...21A \\
%J155024.0+281117 & 1223825783964554112 & 15 50 24.06 & +28 11 16.8 & $ 1.18 \pm 0.28 $ & 0.088 & Sy1 & 2MASSJ15502406+2811169 & 2012ApJS..203...21A \\
J155340.4+434405 & 1396689902570254208 & 15 53 40.36 & +43 44 04.9 & $ 4.06 \pm 0.96 $ & 0.040 & LINER & 2MASXJ15534030+4344046 & 2002AJ....124.3465S \\
J155640.4+451339 & 1396931107932865920 & 15 56 40.32 & +45 13 38.4 & $ 3.09 \pm 0.65 $ & 0.181 & Sy2 & SDSSJ155640.32+451338.4 & 2015ApJS..219...12A \\
J155943.9+274232 & 1316581065919736576 & 15 59 43.94 & +27 42 29.7 & $ 3.04 \pm 0.79 $ & 0.051 & Galaxy SF & 2MASXJ15594391+2742299 & 2020AJ....160..120J \\
J160508.8+323922 & 1323103506333569280 & 16 05 08.88 & +32 39 21.5 & $ 1.48 \pm 0.40 $ & 0.091 & Sy1 & LEDA2006774 & 2012ApJS..203...21A \\
J160851.4+295719 & 1318789194505704192 & 16 08 51.07 & +29 57 15.0 & $ 9.98 \pm 1.51 $ & 0.048 & Sy2 & 2MASXJ16085109+2957144 & 2015ApJS..219...12A \\
J161159.6+311043 & 1321984993770903808 & 16 11 59.55 & +31 10 41.5 & $ 3.23 \pm 0.63 $ & 0.159 & Sy1 & LEDA1935181 & 2009ApJS..182..543A \\
J161318.4+361617 & 1330140208953474816 & 16 13 18.50 & +36 16 21.9 & $ 7.71 \pm 1.23 $ & 0.082 & LINER & SDSSJ161318.51+361621.8 & 2012ApJS..203...21A \\
J161456.2+413058 & 1381645559845677184 & 16 14 56.18 & +41 30 55.8 & $ 2.18 \pm 0.52 $ & 0.196 & Sy1 & 2MASXJ16145620+4130560 & 2012ApJS..203...21A \\
J161818.6+421914 & 1382113470762723584 & 16 18 18.49 & +42 19 14.2 & $ 2.84 \pm 0.49 $ & 0.165 & Sy1 & 2MASSJ16181850+4219141 & 2012ApJS..203...21A \\
J161944.9+243432 & 1302475156369007488 & 16 19 44.98 & +24 34 31.9 & $ 1.69 \pm 0.22 $ & 0.065 & Sy1 & 2MASSJ16194498+2434318 & 2012ApJS..203...21A \\
J162052.6+540058 & 1428334190814957056 & 16 20 52.60 & +54 00 58.6 & $ 1.54 \pm 0.34 $ & 0.146 & Sy1 & 2MASSJ16205259+5400587 & 2015ApJS..219...12A \\
%J162231.5+220138 & 1298500387474831744 & 16 22 31.48 & +22 01 38.2 & $ 1.03 \pm 0.27 $ & 0.156 & Sy1 & 2MASXJ16223148+2201381 & 2012ApJS..203...21A \\
J162315.2+342825 & 1328768533838378624 & 16 23 15.16 & +34 28 24.1 & $ 3.96 \pm 1.07 $ & 0.165 & Sy1 & 2MASSJ16231516+3428239 & 2009ApJS..182..543A \\
J162433.5+555456 & 1429521044897260544 & 16 24 33.47 & +55 54 52.6 & $ 5.73 \pm 0.86 $ & 0.031 & Galaxy & 2MASXJ16243340+5554521 & 1999PASP..111..438F \\
J162501.5+241546 & 1302219554275260032 & 16 25 01.44 & +24 15 47.4 & $ 1.70 \pm 0.33 $ & 0.050 & Sy1 & 2MASSJ16250142+2415473 & 2012ApJS..203...21A \\
%J162804.2+514632 & 1424116154973767168 & 16 28 04.06 & +51 46 31.5 & $ 0.59 \pm 0.15 $ & 0.056 & Sy1 & Mrk1498 & 2003AJ....126.2152R \\
J162921.9+413357 & 1333056354308113664 & 16 29 21.83 & +41 33 55.5 & $ 3.58 \pm 0.78 $ & 0.161 & Sy1 & 2MASSJ16292185+4133553 & 2012ApJS..203...21A \\
J162948.2+672242 & 1648419928654134784 & 16 29 48.38 & +67 22 42.0 & $ 1.14 \pm 0.25 $ & 0.025 & Sy1 & Mrk885 & 1992A\&AS...93..211F \\
J163202.6+320338 & 1324526514898399104 & 16 32 02.48 & +32 03 39.4 & $ 1.53 \pm 0.26 $ & 0.059 & Sy1 & 2MASXJ16320244+3203397 & 2015ApJS..219...12A \\
J163221.1+641052 & 1629118483063501696 & 16 32 20.70 & +64 10 53.5 & $ 5.31 \pm 0.84 $ & 0.065 & Galaxy & 2MASXJ16322060+6410539 & 1999MNRAS.308..897L \\
J163508.8+461248 & 1407114990788539264 & 16 35 09.19 & +46 12 50.1 & $ 3.65 \pm 0.92 $ & 0.031 & Galaxy & IC1222 & 2017AJ....154...86W \\
J164058.9+114405 & 4447290170879601280 & 16 40 58.89 & +11 44 04.2 & $ 2.05 \pm 0.32 $ & 0.078 & BLL & LEDA58746 & 2011ApJ...741...30A \\
J164313.8+095416 & 4446025560705238656 & 16 43 13.78 & +09 54 16.2 & $ 1.63 \pm 0.17 $ & 0.047 & Galaxy & 2MASXJ16431379+0954163 & 1999PASP..111..438F \\
J164819.0+302211 & 1311567877011972608 & 16 48 19.02 & +30 22 10.8 & $ 1.48 \pm 0.34 $ & 0.102 & Sy1 & LEDA1901045 & 2009ApJS..182..543A \\
J164903.7+190306 & 4562867946970127616 & 16 49 03.65 & +19 03 07.1 & $ 3.05 \pm 0.56 $ & 0.148 & Sy1 & SDSSJ164903.65+190307.1 & 2012ApJS..203...21A \\
J165121.8+215530 & 4565704377731941632 & 16 51 21.88 & +21 55 26.3 & $ 2.01 \pm 0.45 $ & 0.055 & Sy2 & 2MASXJ16512188+2155264 & 2012ApJS..203...21A \\
J165129.6+192502 & 4562898527137478656 & 16 51 29.52 & +19 24 59.9 & $ 3.61 \pm 0.93 $ & 0.023 & LINER & UGC10585 & 2015ApJS..219...12A \\
J165251.5+172650 & 4559362016706811776 & 16 52 51.42 & +17 26 51.0 & $ 5.68 \pm 0.59 $ & 0.034 & Galaxy & 2MASXJ16525143+1726514 & 1999PASP..111..438F \\
J165315.4+234941 & 4566562099880989696 & 16 53 15.06 & +23 49 42.9 & $ 8.61 \pm 1.05 $ & 0.103 & Sy2 & IRAS16511+2354 & 2017A\&A...597A..79P \\
J165601.6+211240 & 4564662075066830720 & 16 56 01.60 & +21 12 41.1 & $ 2.24 \pm 0.32 $ & 0.049 & Sy1 & LEDA1645221 & 2012ApJS..203...21A \\
J170315.9+312725 & 1310317182535337216 & 17 03 15.72 & +31 27 28.6 & $ 1.67 \pm 0.42 $ & 0.034 & LINER & Mrk700 & 1999PASP..111..438F \\
J170922.4-014010 & 4367895570106812544 & 17 09 22.40 & -01 40 12.3 & $ 2.97 \pm 0.58 $ & 0.093 & Galaxy & 2MASXJ17092238-0140124 & 2007MNRAS.375..931M \\
J171228.4+355301 & 1338381873237183488 & 17 12 28.43 & +35 53 02.7 & $ 2.16 \pm 0.48 $ & 0.026 & Sy1 & MCG+06-38-005 & 2012ApJS..203...21A \\
J172239.8+305253 & 4599787898162731008 & 17 22 39.93 & +30 52 52.6 & $ 0.31 \pm 0.07 $ & 0.043 & Sy1 & Mrk506 & 2012ApJS..203...21A \\
J172533.0+571646 & 1432893487578089984 & 17 25 33.08 & +57 16 45.5 & $ 5.53 \pm 1.16 $ & 0.066 & Sy1 & 2MASXJ17253309+5716453 & 2012ApJS..203...21A \\
J172608.1+743104 & 1655725217052044800 & 17 26 08.26 & +74 31 04.0 & $ 1.78 \pm 0.42 $ & 0.052 & Sy1 & 2MASXJ17260822+7431043 & 1997A\&A...320..395W \\
J173629.5+174040 & 4550423468210659712 & 17 36 29.29 & +17 40 39.6 & $ 3.68 \pm 0.59 $ & 0.084 & Galaxy & IRAS17342+1742 & 2000MNRAS.317...55S \\
J174514.8+705128 & 1639075140673511424 & 17 45 14.77 & +70 51 26.8 & $ 2.28 \pm 0.49 $ & 0.272 & Sy1 & None & 2022AstL...48..724K \\
J174908.8+614030 & 1436218307661726976 & 17 49 09.10 & +61 40 26.1 & $ 4.60 \pm 1.17 $ & 0.039 & Galaxy & 2MASXJ17490910+6140262 & 1999PASP..111..438F \\
J175505.5+651954 & 1440858727766978048 & 17 55 05.61 & +65 19 55.0 & $ 0.73 \pm 0.15 $ & 0.079 & QSO & RXJ1755.0+6519 & 2003ApJS..149...29G \\
J175610.9+475824 & 1363075598726822912 & 17 56 10.81 & +47 58 24.8 & $ 2.49 \pm 0.44 $ & 0.062 & Sy2 & None & 2022AstL...48..724K \\
J180203.5+290622 & 4584373913376142208 & 18 02 03.65 & +29 06 20.9 & $ 3.27 \pm 0.58 $ & 0.022 & Galaxy & 2MASXJ18020367+2906209 & 2003A\&A...412...45P \\
J181101.3+653323 & 2161443945276002176 & 18 11 00.99 & +65 33 20.4 & $ 4.08 \pm 0.51 $ & 0.050 & Galaxy & 2MASXJ18110093+6533203 & 2000ApJ...541..134X \\
J181725.1+111849 & 4484513209326381824 & 18 17 25.15 & +11 18 48.0 & $ 1.50 \pm 0.40 $ & 0.058 & AGN & 2MASXJ18172518+1118475 & 2003A\&A...412...45P \\
J190050.5+284615 & 2040335556984894720 & 19 00 50.52 & +28 46 16.4 & $ 4.10 \pm 0.62 $ & 0.014 & AGN & NGC6740 & 2003A\&A...412...45P \\
J190458.6+375541 & 2099193273407653888 & 19 04 58.65 & +37 55 41.0 & $ 0.70 \pm 0.14 $ & 0.089 & AGN & [MEB2011]KAJ1904+37 & 2012ApJ...751...52E \\
J191734.8+451337 & 2127253875299563136 & 19 17 34.83 & +45 13 37.2 & $ 0.87 \pm 0.22 $ & 0.078 & AGN & 2MASSJ19173481+4513371 & 2018ApJ...857..141S \\
J192156.1+550847 & 2140251786365419008 & 19 21 56.06 & +55 08 47.1 & $ 3.30 \pm 0.31 $ & 0.092 & Sy2 & None & 2022AstL...48..724K \\
J192852.3-251642 & 6766602609845906176 & 19 28 52.31 & -25 16 38.7 & $ 5.20 \pm 0.55 $ & 0.108 & Galaxy & 2MASXJ19285232-2516388 & 2009MNRAS.399..683J \\
J193203.8+410244 & 2053551343150878336 & 19 32 04.02 & +41 02 43.4 & $ 0.94 \pm 0.20 $ & 0.083 & Sy1 & 2MASSJ19320402+4102433 & 2022AstL...48..724K \\
J195456.5-062851 & 4196937111313151744 & 19 54 56.43 & -06 28 53.4 & $ 3.01 \pm 0.28 $ & 0.029 & Galaxy & 2MASXJ19545644-0628535 & 2003A\&A...412...45P \\
J200751.1-110834 & 6880901928797242112 & 20 07 51.30 & -11 08 34.3 & $ 1.03 \pm 0.25 $ & 0.031 & Sy2 & 2MASXJ20075129-1108346 & 2009MNRAS.399..683J \\
J202035.2+561501 & 2187638091826468352 & 20 20 35.21 & +56 14 59.6 & $ 4.47 \pm 0.51 $ & 0.034 & Galaxy & 2MASXJ20203523+5614596 & 2015AJ....149..171T \\
J203505.6+260330 & 1855872415343918080 & 20 35 05.65 & +26 03 29.9 & $ 0.70 \pm 0.12 $ & 0.050 & Sy1 & 2MASSJ20350565+2603300 & 2014A\&A...561A..67P \\
J205812.4+300437 & 1858495678286706048 & 20 58 12.35 & +30 04 37.2 & $ 0.82 \pm 0.10 $ & 0.033 & Sy1 & LEDA140941 & 2011MNRAS.416.2840L \\
J210221.6+105816 & 1756655887651319680 & 21 02 21.64 & +10 58 16.0 & $ 2.39 \pm 0.26 $ & 0.029 & Sy1 & 2MASXJ21022164+1058159 & 2003A\&A...412...45P \\
J210317.7-343236 & 6780324995995666304 & 21 03 17.88 & -34 32 33.8 & $ 4.82 \pm 0.82 $ & 0.071 & Galaxy & FRL1170 & 1988MNRAS.233..691F \\
J212400.3+340913 & 1855138731842796032 & 21 24 00.31 & +34 09 11.6 & $ 0.97 \pm 0.22 $ & 0.083 & Sy1 & 2MASXJ21240027+3409114 & 2014A\&A...561A..67P \\
J212404.9-164149 & 6835161283006507520 & 21 24 04.81 & -16 41 48.1 & $ 7.01 \pm 1.09 $ & 0.036 & Galaxy SF & 2MASXJ21240483-1641484 & 2009MNRAS.399..683J \\
J213833.4+320505 & 1946765262028434944 & 21 38 33.43 & +32 05 05.8 & $ 0.33 \pm 0.07 $ & 0.025 & Sy1 & Z493-2 & 2011MNRAS.416.2840L \\
J214904.0-014111 & 2673969917489449088 & 21 49 03.97 & -01 41 11.8 & $ 1.44 \pm 0.26 $ & 0.053 & QSO & 6dFGSgJ214904.0-014112 & 2009MNRAS.399..683J \\
%J215658.2+110344 & 2726799385324975232 & 21 56 58.32 & +11 03 43.2 & $ 2.12 \pm 0.53 $ & 0.108 & Sy1 & 2MASXJ21565830+1103429 & 2015ApJS..219...12A \\
J220509.5-004820 & 2677231034617635712 & 22 05 09.51 & -00 48 20.5 & $ 4.16 \pm 0.88 $ & 0.098 & Sy1 & 2E2202.5-0103 & 2012ApJS..203...21A \\
J222407.8+040912 & 2707307934677176960 & 22 24 07.82 & +04 09 12.9 & $ 1.43 \pm 0.37 $ & 0.098 & AGN & 2MASXJ22240782+0409124 & 2017ApJS..233...25A \\
J222719.3+400549 & 1909278375151739264 & 22 27 19.04 & +40 05 50.3 & $ 0.64 \pm 0.11 $ & 0.068 & QSO & 2MASSJ22271903+4005502 & 2012ApJS..199...26H \\
J223546.4-260302 & 6621415775889322880 & 22 35 46.20 & -26 03 01.6 & $ 1.40 \pm 0.22 $ & 0.005 & Sy1 & NGC7314 & 2004MNRAS.350.1195M \\
J223655.9-221316 & 6627822939381980032 & 22 36 55.95 & -22 13 15.0 & $ 0.58 \pm 0.11 $ & 0.033 & Sy1 & ESO602-31 & 2009MNRAS.399..683J \\
J223715.4+402943 & 1932429657626173184 & 22 37 15.51 & +40 29 45.0 & $ 1.60 \pm 0.23 $ & 0.058 & AGN cand. & LEDA5060459 & 2012ApJS..199...26H \\
J224017.2+080315 & 2715798363466995328 & 22 40 17.06 & +08 03 13.5 & $ 0.68 \pm 0.13 $ & 0.025 & Sy1 & UGC12138 & 2018ApJ...861...49H \\
J224156.0+201543 & 2834561493466339456 & 22 41 55.96 & +20 15 41.4 & $ 1.58 \pm 0.35 $ & 0.024 & Sy & Mrk308 & 2018ApJ...861...49H \\
J224311.1+032804 & 2704625950939055488 & 22 43 11.02 & +03 28 04.8 & $ 0.84 \pm 0.14 $ & 0.039 & Galaxy & 2MASXJ22431105+0328050 & 2012ApJS..199...26H \\
J230812.1-281752 & 2379049803356498688 & 23 08 11.89 & -28 17 52.9 & $ 2.84 \pm 0.44 $ & 0.119 & Galaxy & 2dFGRSTGS187Z129 & 2001MNRAS.328.1039C \\
J231119.5-265509 & 2379295853443238400 & 23 11 19.32 & -26 55 08.4 & $ 2.40 \pm 0.56 $ & 0.055 & Galaxy & 6dFGSgJ231119.3-265509 & 1998MNRAS.300..417R \\
J231348.2+234918 & 2839452945822184960 & 23 13 48.31 & +23 49 14.0 & $ 1.69 \pm 0.45 $ & 0.021 & Galaxy & Mrk317 & 2003A\&A...412...45P \\
J232009.8-293131 & 2329940253940761216 & 23 20 09.77 & -29 31 30.0 & $ 0.56 \pm 0.11 $ & 0.052 & AGN cand. & LEDA133524 & 1998MNRAS.300..417R \\
J232804.7+183153 & 2824026179208248064 & 23 28 04.84 & +18 31 53.2 & $ 0.82 \pm 0.20 $ & 0.023 & Galaxy & MCG+03-59-058 & 2018ApJ...861...49H \\
J232910.3+472800 & 1941757330160593536 & 23 29 10.44 & +47 28 01.3 & $ 3.30 \pm 0.55 $ & 0.040 & Sy1 & None & 2022AstL...48..724K \\
J233109.8-295746 & 2329256117190225152 & 23 31 09.79 & -29 57 44.9 & $ 1.04 \pm 0.35 $ & 0.053 & Galaxy & 2MASXJ23310975-2957452 & 1998MNRAS.300..417R \\
J233515.6-085729 & 2438794099819112960 & 23 35 16.07 & -08 57 23.5 & $ 5.23 \pm 1.04 $ & 0.086 & Galaxy & 2MASXJ23351606-0857234 & 2012ApJS..203...21A \\
J233523.0+450054 & 1937302143405657600 & 23 35 22.95 & +45 00 54.5 & $ 0.58 \pm 0.15 $ & 0.074 & Galaxy & 2MASXJ23352293+4500548 & 2000MNRAS.317...55S \\
J233604.7-313450 & 2325865085891363200 & 23 36 04.96 & -31 34 51.0 & $ 3.45 \pm 0.75 $ & 0.062 & Galaxy R & PKS2333-318 & 2007MNRAS.375..931M \\
J233714.5-122123 & 2432491596089026688 & 23 37 14.39 & -12 21 21.9 & $ 2.12 \pm 0.49 $ & 0.101 & Galaxy & 6dFGSgJ233714.4-122122 & 1999MNRAS.308..897L \\
J234726.2+505850 & 1944173403888702592 & 23 47 26.32 & +50 58 50.4 & $ 5.07 \pm 0.83 $ & 0.062 & Sy1 & None & 2022AstL...48..724K \\
J234758.5-151241 & 2418934690733525760 & 23 47 58.50 & -15 12 41.9 & $ 2.48 \pm 0.60 $ & 0.083 & AGN & 2MASXJ23475845-1512421 & 2007MNRAS.375..931M \\
J235330.8+115256 & 2766655895853793664 & 23 53 30.74 & +11 52 52.5 & $ 4.64 \pm 0.68 $ & 0.235 & QSO & SDSSJ235330.74+115252.4 & 2020ApJS..250....8L \\
J235601.9+073123 & 2746340185147938304 & 23 56 01.95 & +07 31 23.3 & $ 2.13 \pm 0.35 $ & 0.040 & Sy1 & Mrk541 & 2018ApJ...861...49H \\
J235959.2+083354 & 2747061739653312768 & 23 59 59.30 & +08 33 54.0 & $ 0.62 \pm 0.09 $ & 0.083 & Sy1 & LEDA1349333 & 2000AJ....119.2540G \\

 \hline\hline
\end{longtable}

\end{landscape}
\singlespacing
\normalsize
\onecolumn
\begin{longtable}{llccccccc}

 \caption{Catalog of extragalactic sources with significant proper motions - Seyfert galaxies of type 1.\label{cat_Sy1}}\\

 \hline

   RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

 \hline
 \endfirsthead

 \multicolumn{9}{c}{Continuation of table \ref{cat_Sy1} - Seyfert galaxies of type 1.}\\
 \hline

  RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

\hline
\endhead
\endfoot

 \hline\hline
           
11 05 04.21 & +50 59 49.9 & 19.86 & 9.43 & -0.3 & 4.9 & 3.3 & 0.118 & 5.2    \\
14 40 25.84 & +33 27 02.6 & 20.82 & 9.41 & -0.7 & 2.7 & 3.4 & 0.275 & 13.5    \\
14 54 25.48 & +46 45 24.1 & 18.99 & 8.99 & 0.1 & 5.2 & 5.7 & 0.069 & 3.3    \\
13 56 20.70 & +26 43 54.4 & 19.66 & 8.86 & 0.3 & 24.2 & 3.7 & 0.062 & 1.3    \\
11 02 41.47 & +42 06 51.9 & 19.35 & 7.02 & -0.2 & 3.1 & 2.8 & 0.075 & 2.1    \\
13 31 06.88 & +51 09 30.9 & 20.15 & 6.85 & -0.1 & 1.8 & 9.3 & 0.179 & 5.5    \\
00 44 47.34 & +15 29 11.9 & 20.22 & 6.51 & -0.4 & 5.2 & 7.6 & 0.227 & 8.4    \\
14 39 36.35 & +44 55 04.3 & 19.29 & 6.03 & 0.1 & 5.2 & 8.4 & 0.088 & 2.6    \\
17 25 33.08 & +57 16 45.5 & 19.40 & 5.53 & -0.5 & 5.3 & 1.1 & 0.066 & 1.2    \\
15 24 33.35 & +27 43 11.6 & 18.82 & 5.30 & -0.6 & 2.4 & 1.4 & 0.069 & 1.8    \\
23 47 26.32 & +50 58 50.4 & 19.53 & 5.07 & -0.1 & 10.8 & 1.7 & 0.062 & 0.7    \\
14 48 19.38 & +44 32 32.7 & 19.30 & 4.80 & 0.4 & 1.4 & 11.4 & 0.080 & 1.3    \\
12 35 53.51 & +42 41 21.0 & 20.09 & 4.44 & -0.5 & 0.0 & 2.9 & 0.155 & 2.4    \\
12 42 36.10 & +78 07 20.4 & 18.24 & 4.30 & 0.1 & 2.9 & 1.1 & 0.022 & 0.2    \\
14 11 09.17 & +44 40 11.9 & 20.02 & 4.29 & -0.6 & 3.7 & 0.9 & 0.095 & 0.9    \\
15 17 51.71 & +05 06 27.8 & 17.93 & 4.22 & -0.1 & 3.6 & 3.3 & 0.039 & 1.0    \\
15 33 44.60 & +23 58 11.9 & 19.28 & 4.20 & -0.8 & 9.1 & 0.6 & 0.067 & 0.9    \\
22 05 09.51 & -00 48 20.5 & 19.30 & 4.16 & 0.1 & 14.6 & 9.0 & 0.098 & 1.7    \\
12 37 40.72 & +61 11 48.6 & 19.79 & 4.10 & -0.6 & 5.6 & 5.0 & 0.181 & 4.7    \\
16 23 15.16 & +34 28 24.1 & 19.99 & 3.96 & -0.0 & 1.3 & 11.1 & 0.165 & 2.5    \\
10 17 38.72 & +42 01 03.3 & 18.91 & 3.94 & -0.9 & 5.2 & 1.7 & 0.107 & 3.0    \\
14 52 29.63 & +38 34 24.7 & 19.44 & 3.76 & -0.3 & 12.5 & 1.5 & 0.068 & 0.6    \\
15 33 33.16 & +32 18 13.5 & 19.66 & 3.68 & 0.2 & 15.9 & 3.7 & 0.065 & 0.5    \\
02 12 57.60 & +14 06 10.2 & 18.24 & 3.66 & -0.1 & 5.3 & 6.7 & 0.062 & 1.7    \\
14 37 31.70 & +15 55 47.6 & 18.21 & 3.64 & -1.0 & 16.9 & 0.3 & 0.037 & 0.5    \\
14 12 38.15 & +39 18 36.8 & 17.95 & 3.62 & -0.6 & 1.9 & 0.4 & 0.026 & 0.3    \\
15 44 50.38 & +44 07 43.6 & 19.99 & 3.60 & -0.7 & 3.3 & 7.2 & 0.255 & 7.3    \\
16 29 21.83 & +41 33 55.5 & 19.88 & 3.58 & -0.2 & 9.1 & 8.5 & 0.161 & 2.7    \\
07 25 28.48 & +43 43 32.3 & 19.53 & 3.52 & -0.4 & 4.6 & 1.3 & 0.069 & 0.6    \\
11 17 05.21 & +47 02 14.3 & 19.61 & 3.38 & -0.3 & 6.1 & 11.3 & 0.188 & 4.2    \\
11 39 25.56 & +45 13 46.7 & 19.12 & 3.38 & -0.5 & 11.0 & 5.5 & 0.127 & 3.2    \\
23 29 10.44 & +47 28 01.3 & 18.55 & 3.30 & -1.2 & 2.3 & 0.1 & 0.040 & 0.4    \\
00 28 48.78 & +14 52 16.3 & 19.67 & 3.29 & 0.2 & 3.8 & 6.3 & 0.089 & 0.7    \\
14 05 18.07 & +17 49 14.4 & 19.27 & 3.26 & -1.2 & 3.2 & 0.5 & 0.104 & 1.5    \\
12 44 41.48 & +37 40 25.1 & 19.72 & 3.24 & -0.2 & 15.2 & 10.7 & 0.166 & 3.0    \\
16 11 59.55 & +31 10 41.5 & 19.65 & 3.23 & 0.0 & 4.0 & 17.0 & 0.159 & 3.0    \\
13 14 47.07 & +26 06 24.1 & 18.22 & 3.21 & 0.0 & 8.2 & 10.5 & 0.072 & 1.9    \\
13 07 02.89 & +56 31 58.4 & 18.86 & 3.09 & -0.6 & 11.0 & 1.8 & 0.081 & 1.2    \\
16 49 03.65 & +19 03 07.1 & 19.51 & 3.05 & -0.7 & 7.0 & 2.8 & 0.148 & 2.4    \\
14 28 08.10 & +46 42 03.3 & 19.28 & 3.04 & 0.1 & 11.6 & 5.3 & 0.074 & 0.7    \\
12 06 55.63 & +50 17 37.2 & 18.70 & 3.03 & 0.0 & 1.6 & 5.0 & 0.061 & 0.8    \\
13 42 20.15 & +38 42 09.7 & 19.06 & 3.02 & 0.3 & 3.1 & 11.4 & 0.079 & 0.9    \\
15 23 45.08 & +32 28 22.4 & 19.46 & 2.88 & -1.3 & 0.0 & 0.2 & 0.077 & 0.7    \\
13 44 48.63 & +30 44 20.4 & 18.44 & 2.86 & -0.4 & 28.0 & 4.3 & 0.077 & 1.7    \\
13 58 30.78 & +20 05 51.2 & 18.86 & 2.84 & -1.3 & 2.4 & 0.2 & 0.062 & 0.7    \\
16 18 18.49 & +42 19 14.2 & 19.06 & 2.84 & -0.5 & 12.1 & 9.9 & 0.165 & 4.8    \\
02 10 49.38 & +24 07 06.7 & 19.34 & 2.71 & -1.0 & 4.3 & 1.6 & 0.144 & 2.3    \\
10 11 48.35 & +50 50 00.5 & 19.22 & 2.62 & -0.3 & 15.7 & 2.7 & 0.079 & 0.7    \\
03 20 06.32 & +40 21 58.7 & 18.85 & 2.55 & -0.3 & 18.2 & 1.3 & 0.047 & 0.3    \\
14 55 17.69 & +17 38 29.7 & 18.72 & 2.41 & -0.3 & 2.6 & 5.9 & 0.095 & 1.5    \\
21 02 21.64 & +10 58 16.0 & 17.78 & 2.39 & -0.1 & 14.9 & 1.9 & 0.029 & 0.3    \\
14 46 40.21 & +16 24 02.2 & 17.90 & 2.31 & -0.8 & 2.4 & 1.2 & 0.054 & 0.9    \\
17 45 14.77 & +70 51 26.8 & 19.42 & 2.28 & -0.5 & 1.7 & 18.5 & 0.272 & 7.0    \\
16 56 01.60 & +21 12 41.1 & 18.80 & 2.24 & -0.0 & 1.4 & 2.7 & 0.049 & 0.3    \\
16 14 56.18 & +41 30 55.8 & 19.28 & 2.18 & -1.0 & 2.6 & 3.2 & 0.196 & 3.6    \\
17 12 28.43 & +35 53 02.7 & 18.81 & 2.16 & -1.2 & 2.4 & 0.04 & 0.026 & 0.08    \\
23 56 01.95 & +07 31 23.3 & 17.94 & 2.13 & -1.1 & 7.8 & 0.3 & 0.040 & 0.4    \\
%21 56 58.32 & +11 03 43.2 & 19.01 & 2.12 & -0.3 & 15.2 & 6.3 & 0.108 & 1.4    \\
11 23 48.04 & +46 56 50.1 & 19.44 & 2.08 & -0.2 & 2.5 & 12.3 & 0.157 & 2.1    \\
12 17 45.79 & +53 49 02.4 & 19.71 & 2.02 & -0.4 & 4.3 & 9.0 & 0.194 & 2.4    \\
04 05 51.36 & +81 37 17.2 & 19.25 & 1.97 & -0.4 & 6.5 & 4.6 & 0.118 & 1.2    \\
13 38 26.87 & +32 12 52.7 & 19.36 & 1.95 & 0.2 & 1.6 & 8.8 & 0.089 & 0.6    \\
07 40 08.90 & +80 03 57.1 & 18.73 & 1.91 & 0.1 & 2.9 & 11.4 & 0.087 & 0.9    \\
17 26 08.26 & +74 31 04.0 & 18.18 & 1.78 & -0.5 & 2.2 & 2.0 & 0.052 & 0.6    \\
02 04 36.76 & -11 59 43.4 & 17.98 & 1.76 & -0.4 & 5.3 & 5.8 & 0.073 & 1.3    \\
16 25 01.44 & +24 15 47.4 & 18.41 & 1.70 & -0.6 & 25.6 & 1.1 & 0.050 & 0.4    \\
16 19 44.98 & +24 34 31.9 & 18.52 & 1.69 & -0.0 & 7.4 & 6.4 & 0.065 & 0.6    \\
12 44 12.06 & +50 42 02.0 & 19.22 & 1.67 & -0.2 & 14.7 & 28.5 & 0.216 & 3.8    \\
09 21 08.59 & +44 54 50.8 & 19.44 & 1.66 & -0.0 & 16.2 & 18.0 & 0.156 & 1.5    \\
09 04 36.95 & +55 36 02.7 & 17.57 & 1.57 & 0.2 & 4.9 & 7.8 & 0.037 & 0.4    \\
11 06 47.46 & +72 34 07.3 & 15.36 & 1.57 & -0.4 & 7.9 & 0.9 & 0.009 & 0.2    \\
16 20 52.60 & +54 00 58.6 & 18.69 & 1.54 & -0.4 & 2.7 & 13.5 & 0.146 & 2.6    \\
16 32 02.48 & +32 03 39.4 & 18.80 & 1.53 & -0.9 & 3.4 & 0.6 & 0.059 & 0.3    \\
%10 03 14.10 & +48 06 45.9 & 19.06 & 1.50 & 0.1 & 1.5 & 35.1 & 0.164 & 2.1    \\
16 48 19.02 & +30 22 10.8 & 18.30 & 1.48 & -0.7 & 4.2 & 4.1 & 0.102 & 1.5    \\
16 05 08.88 & +32 39 21.5 & 18.82 & 1.48 & -0.4 & 18.2 & 3.6 & 0.091 & 0.7    \\
10 50 57.29 & +59 32 14.5 & 18.40 & 1.41 & -0.1 & 3.0 & 11.0 & 0.085 & 1.0    \\
11 44 33.06 & +61 32 00.7 & 18.56 & 1.41 & -1.0 & 5.6 & 0.3 & 0.048 & 0.2    \\
22 35 46.20 & -26 03 01.6 & 17.72 & 1.40 & 0.4 & 1.8 & 0.2 & 0.005 & 0.005    \\
14 47 39.33 & +61 06 56.0 & 18.43 & 1.37 & -1.1 & 3.5 & 2.6 & 0.137 & 2.3    \\
10 22 33.70 & +58 27 04.9 & 18.99 & 1.33 & -0.1 & 5.0 & 4.7 & 0.077 & 0.4    \\
11 29 57.95 & +46 20 59.5 & 19.34 & 1.29 & -0.3 & 12.1 & 21.2 & 0.210 & 2.7    \\
12 31 52.05 & +45 04 43.1 & 18.18 & 1.29 & -0.4 & 5.3 & 3.3 & 0.062 & 0.5    \\
13 03 01.05 & +40 38 40.6 & 18.45 & 1.23 & -0.6 & 11.7 & 1.8 & 0.067 & 0.4    \\
11 09 19.75 & +71 42 33.4 & 18.26 & 1.20 & -0.3 & 2.2 & 19.8 & 0.130 & 2.3    \\
%15 50 24.06 & +28 11 16.8 & 18.88 & 1.18 & 0.1 & 3.0 & 12.3 & 0.088 & 0.6    \\
05 35 32.13 & +40 11 15.8 & 17.88 & 1.15 & 0.2 & 2.0 & 1.6 & 0.021 & 0.06    \\
16 29 48.38 & +67 22 42.0 & 17.90 & 1.14 & -0.0 & 5.8 & 1.5 & 0.025 & 0.08    \\
11 49 58.09 & +57 51 07.7 & 18.72 & 1.06 & -0.2 & 3.0 & 8.3 & 0.100 & 0.7    \\
%16 22 31.48 & +22 01 38.2 & 18.92 & 1.03 & -0.6 & 4.6 & 8.2 & 0.156 & 1.6    \\
21 24 00.31 & +34 09 11.6 & 18.82 & 0.97 & 0.0 & 5.7 & 9.3 & 0.083 & 0.4    \\
19 32 04.02 & +41 02 43.4 & 18.52 & 0.94 & -0.2 & 2.1 & 7.1 & 0.083 & 0.5    \\
13 10 56.19 & +44 44 13.6 & 18.54 & 0.92 & -0.4 & 24.7 & 2.1 & 0.060 & 0.2    \\
13 49 15.20 & +22 00 32.6 & 17.77 & 0.86 & -0.7 & 2.9 & 2.1 & 0.062 & 0.4    \\
12 34 29.86 & +62 18 06.2 & 18.47 & 0.84 & -0.3 & 1.5 & 15.8 & 0.135 & 1.3    \\
20 58 12.35 & +30 04 37.2 & 16.96 & 0.82 & -0.2 & 1.3 & 4.1 & 0.033 & 0.3    \\
12 46 12.11 & +41 08 11.9 & 17.75 & 0.73 & -0.3 & 2.8 & 6.5 & 0.067 & 0.5    \\
20 35 05.65 & +26 03 29.9 & 17.51 & 0.70 & -0.0 & 3.2 & 8.9 & 0.050 & 0.3    \\
22 40 17.06 & +08 03 13.5 & 16.22 & 0.68 & -0.4 & 2.6 & 2.8 & 0.025 & 0.2    \\
15 08 52.81 & +68 14 07.0 & 16.95 & 0.68 & -0.1 & 2.2 & 17.3 & 0.058 & 0.7    \\
14 34 52.46 & +48 39 42.7 & 18.03 & 0.68 & -0.3 & 8.0 & 1.6 & 0.037 & 0.1    \\
12 16 07.10 & +50 49 30.1 & 17.36 & 0.67 & -0.1 & 5.2 & 3.4 & 0.031 & 0.1    \\
15 20 43.23 & +30 41 22.6 & 18.06 & 0.65 & -0.1 & 5.1 & 12.2 & 0.077 & 0.5    \\
23 59 59.30 & +08 33 54.0 & 17.40 & 0.62 & -0.0 & 2.1 & 30.2 & 0.083 & 0.9    \\
13 20 24.61 & +69 00 11.6 & 17.74 & 0.61 & -0.1 & 1.5 & 10.7 & 0.067 & 0.4    \\
%16 28 04.06 & +51 46 31.5 & 17.35 & 0.59 & -1.2 & 1.4 & 0.9 & 0.056 & 0.4    \\
22 36 55.95 & -22 13 15.0 & 16.88 & 0.58 & -0.2 & 5.7 & 4.6 & 0.033 & 0.2    \\
14 26 30.68 & +39 03 43.4 & 17.15 & 0.51 & -0.2 & 2.0 & 22.6 & 0.081 & 0.9    \\
21 38 33.43 & +32 05 05.8 & 16.05 & 0.33 & -0.2 & 2.4 & 5.1 & 0.025 & 0.1    \\
13 42 08.38 & +35 39 15.5 & 16.27 & 0.32 & -1.3 & 8.1 & 0.006 & 0.003 & 0.002    \\
17 22 39.93 & +30 52 52.6 & 16.75 & 0.31 & 0.0 & 4.6 & 15.4 & 0.043 & 0.2    \\

 \hline\hline
\end{longtable}

\begin{longtable}{llccccccc}

 \caption{Catalog of extragalactic sources with significant proper motions - Seyfert galaxies of type 2.\label{cat_Sy2}}\\

 \hline

    RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

 \hline
 \endfirsthead

 \multicolumn{9}{c}{Continuation of table \ref{cat_Sy2} - Seyfert galaxies of type 2.}\\
 \hline

    RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

\hline
\endhead
\endfoot

 \hline\hline
           
16 08 51.07 & +29 57 15.0 & 19.91 & 9.98 & -0.9 & 0.0 & 0.1 & 0.048 & 0.8    \\
16 53 15.06 & +23 49 42.9 & 19.58 & 8.61 & -1.1 & 0.0 & 0.6 & 0.103 & 4.7    \\
14 16 07.75 & +35 20 37.8 & 17.99 & 6.75 & -1.4 & 4.7 & 0.02 & 0.013 & 0.2    \\
12 46 17.34 & +28 20 33.9 & 19.13 & 5.35 & -0.6 & 5.9 & 2.4 & 0.100 & 3.1    \\
13 15 17.26 & +44 24 25.5 & 18.71 & 5.33 & -0.8 & 6.1 & 0.2 & 0.035 & 0.5    \\
06 52 36.99 & +45 46 50.2 & 18.08 & 4.90 & -1.5 & 2.6 & 0.03 & 0.021 & 0.3    \\
14 23 07.51 & +28 35 42.3 & 18.21 & 4.25 & -0.9 & 3.7 & 0.2 & 0.029 & 0.4    \\
14 08 45.73 & +35 32 18.6 & 19.27 & 3.60 & -1.3 & 0.0 & 1.3 & 0.166 & 5.1    \\
12 16 51.77 & +37 54 38.1 & 18.44 & 3.50 & -0.0 & 3.1 & 6.3 & 0.063 & 1.2    \\
03 25 12.95 & +40 41 52.8 & 18.85 & 3.45 & -0.4 & 2.4 & 1.1 & 0.047 & 0.5    \\
10 16 53.65 & +73 24 02.7 & 17.72 & 3.44 & -0.1 & 1.3 & 0.2 & 0.009 & 0.05    \\
01 08 11.86 & +85 41 50.7 & 19.39 & 3.35 & -0.4 & 7.4 & 1.6 & 0.077 & 0.8    \\
13 48 34.95 & +26 31 09.9 & 17.95 & 3.31 & 0.0 & 1.8 & 9.7 & 0.059 & 1.8    \\
19 21 56.06 & +55 08 47.1 & 18.36 & 3.30 & -0.9 & 1.2 & 2.2 & 0.092 & 3.1    \\
15 56 40.32 & +45 13 38.4 & 19.75 & 3.09 & -0.4 & 1.9 & 7.9 & 0.181 & 3.3    \\
14 30 16.04 & +23 03 44.5 & 19.09 & 3.05 & 0.5 & 9.6 & 20.8 & 0.081 & 1.1    \\
15 45 29.63 & +25 11 27.9 & 19.13 & 2.82 & -0.1 & 7.0 & 9.9 & 0.117 & 1.9    \\
17 56 10.81 & +47 58 24.8 & 18.67 & 2.49 & -1.1 & 1.5 & 0.4 & 0.062 & 0.6    \\
13 28 11.58 & +62 27 43.0 & 19.25 & 2.33 & -0.6 & 2.5 & 1.8 & 0.091 & 0.9    \\
13 04 22.19 & +36 15 43.2 & 17.80 & 2.31 & -1.6 & 0.0 & 0.1 & 0.045 & 0.7    \\
13 38 04.30 & +39 41 10.1 & 19.24 & 2.16 & -0.3 & 33.5 & 1.5 & 0.060 & 0.3    \\
14 28 17.99 & +57 10 18.5 & 17.83 & 2.05 & -1.1 & 1.4 & 0.4 & 0.043 & 0.5    \\
13 31 47.08 & +59 10 47.2 & 17.70 & 2.01 & -0.2 & 7.2 & 3.9 & 0.043 & 0.6    \\
16 51 21.88 & +21 55 26.3 & 18.52 & 2.01 & -1.5 & 0.0 & 0.2 & 0.055 & 0.5    \\
13 53 17.80 & +33 29 27.0 & 18.00 & 2.01 & -1.5 & 2.3 & 0.004 & 0.008 & 0.01    \\
00 03 10.02 & +04 44 56.2 & 18.15 & 1.94 & -1.3 & 2.8 & 0.4 & 0.058 & 0.8    \\
02 44 43.31 & +20 41 38.6 & 18.68 & 1.79 & -0.4 & 29.6 & 1.2 & 0.051 & 0.3    \\
01 25 31.46 & +32 08 10.5 & 17.23 & 1.62 & 0.3 & 4.2 & 2.6 & 0.016 & 0.1    \\
13 54 19.95 & +32 55 47.7 & 18.14 & 1.50 & -0.2 & 2.1 & 0.9 & 0.026 & 0.1    \\
%01 50 02.70 & -07 25 48.5 & 17.69 & 1.28 & -0.8 & 2.3 & 0.2 & 0.018 & 0.06    \\
10 41 19.22 & +57 45 00.1 & 17.51 & 1.13 & -1.8 & 0.0 & 0.3 & 0.068 & 1.0    \\
14 14 15.18 & +26 44 51.4 & 16.69 & 1.06 & -1.7 & 5.6 & 0.2 & 0.035 & 0.5    \\
20 07 51.30 & -11 08 34.3 & 17.96 & 1.03 & -0.2 & 8.3 & 1.4 & 0.031 & 0.1    \\

 \hline\hline
\end{longtable}

\begin{longtable}{llccccccc}

 \caption{Catalog of extragalactic sources with significant proper motions - AGN of undetermined type.\label{cat_AGN}}\\

 \hline

 RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

 \hline
 \endfirsthead

 \multicolumn{9}{c}{Continuation of the table \ref{cat_AGN} - AGN of undetermined type.}\\
 \hline

RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

\hline
\endhead
\endfoot

 \hline\hline

14 19 43.23 & +49 14 11.9 & 17.35 & 6.10 & -1.8 & 2.4 & 0.04 & 0.026 & 1.0  \\
14 43 31.26 & +49 23 35.2 & 18.93 & 5.82 & -0.2 & 5.7 & 0.6 & 0.030 & 0.4  \\
00 11 24.46 & +38 09 33.7 & 19.92 & 5.72 & -0.4 & 4.4 & 3.8 & 0.137 & 3.5  \\
06 23 29.08 & +69 12 32.6 & 19.93 & 4.54 & -0.6 & 2.9 & 0.3 & 0.055 & 0.4  \\
05 38 23.46 & +79 35 12.7 & 17.53 & 4.27 & -2.1 & 0.0 & 0.007 & 0.015 & 0.2  \\
15 39 37.06 & +59 19 55.2 & 19.26 & 4.13 & -0.8 & 1.6 & 0.009 & 0.008 & 0.01  \\
01 20 48.01 & -08 29 18.4 & 18.69 & 4.10 & -0.5 & 2.6 & 0.5 & 0.034 & 0.3   \\
19 00 50.52 & +28 46 16.4 & 18.95 & 4.10 & -0.4 & 9.3 & 0.08 & 0.014 & 0.05  \\
14 38 21.17 & +46 49 43.7 & 20.37 & 4.02 & -0.9 & 0.0 & 5.0 & 0.324 & 9.1  \\
04 41 11.00 & +68 37 29.3 & 19.78 & 3.87 & -0.1 & 2.0 & 6.0 & 0.120 & 1.7  \\
08 04 35.51 & +50 42 30.7 & 19.28 & 3.71 & -1.1 & 0.0 & 0.03 & 0.023 & 0.07  \\
01 10 14.06 & +50 10 31.0 & 18.96 & 2.81 & -0.2 & 1.4 & 0.4 & 0.024 & 0.09  \\
23 47 58.50 & -15 12 41.9 & 18.78 & 2.48 & -0.2 & 5.7 & 5.2 & 0.083 & 1.1  \\
13 43 52.89 & +80 35 49.4 & 18.67 & 2.46 & -0.0 & 1.8 & 2.5 & 0.045 & 0.3  \\
13 20 37.89 & +34 11 26.2 & 18.88 & 2.44 & -0.7 & 6.7 & 0.9 & 0.064 & 0.6  \\
06 31 47.43 & +65 54 42.5 & 19.36 & 1.97 & -0.7 & 5.1 & 1.6 & 0.108 & 0.8  \\
09 50 33.15 & +44 18 51.6 & 17.89 & 1.76 & -0.5 & 1.4 & 0.2 & 0.016 & 0.06  \\
22 37 15.51 & +40 29 45.0 & 18.43 & 1.60 & 0.3 & 2.8 & 10.4 & 0.058 & 0.4  \\
22 41 55.96 & +20 15 41.4 & 16.75 & 1.58 & -2.1 & 0.0 & 0.03 & 0.024 & 0.3  \\
18 17 25.15 & +11 18 48.0 & 18.32 & 1.50 & -0.0 & 2.6 & 5.8 & 0.058 & 0.4  \\
22 24 07.82 & +04 09 12.9 & 18.28 & 1.43 & 0.3 & 3.4 & 38.2 & 0.098 & 1.4  \\
10 59 46.68 & +45 54 09.7 & 19.16 & 1.39 & -0.4 & 9.3 & 12.0 & 0.179 & 2.1  \\
19 17 34.83 & +45 13 37.2 & 17.40 & 0.87 & -0.7 & 2.5 & 5.8 & 0.078 & 1.2  \\
19 04 58.65 & +37 55 41.0 & 17.37 & 0.70 & -0.7 & 2.2 & 7.7 & 0.089 & 1.3  \\
23 20 09.77 & -29 31 30.0 & 16.96 & 0.56 & -0.3 & 2.2 & 9.2 & 0.052 & 0.5  \\

 \hline\hline
\end{longtable}

\begin{longtable}{llccccccc}

 \caption{Catalog of extragalactic sources with significant proper motions - LINER-type AGNs.\label{cat_LINER}}\\

 \hline

 RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

 \hline
 \endfirsthead

 \multicolumn{9}{c}{Continuation of the table \ref{cat_LINER}}\\
 \hline

 RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\
 
\hline
\endhead
\endfoot

 \hline\hline
          
09 11 18.96 & +46 23 07.2 & 19.43 & 7.93 & -0.3 & 8.1 & 3.8 & 0.103 & 4.4   \\
16 13 18.50 & +36 16 21.9 & 19.80 & 7.71 & -1.2 & 2.4 & 0.2 & 0.082 & 1.7   \\
09 05 54.50 & +47 10 45.5 & 18.74 & 4.08 & -1.0 & 3.2 & 0.08 & 0.027 & 0.2   \\
15 53 40.36 & +43 44 04.9 & 19.25 & 4.06 & -0.2 & 2.4 & 0.8 & 0.040 & 0.3   \\
12 02 15.46 & +44 03 19.7 & 19.65 & 3.80 & -0.1 & 8.9 & 4.3 & 0.101 & 1.2   \\
16 51 29.52 & +19 24 59.9 & 18.30 & 3.61 & -0.8 & 3.7 & 0.1 & 0.023 & 0.2   \\
12 10 49.61 & +39 28 22.1 & 18.32 & 3.54 & -0.4 & 24.8 & 0.4 & 0.022 & 0.2   \\
14 33 18.48 & +34 44 04.4 & 18.93 & 3.06 & -0.5 & 1.9 & 0.3 & 0.034 & 0.2   \\
13 43 30.01 & +51 02 04.1 & 19.70 & 2.93 & 0.3 & 4.1 & 17.7 & 0.131 & 1.4   \\
11 22 17.90 & +59 04 28.3 & 17.74 & 1.88 & -0.9 & 10.2 & 0.008 & 0.005 & 0.006   \\
17 03 15.72 & +31 27 28.6 & 17.04 & 1.67 & -1.6 & 1.7 & 0.2 & 0.034 & 0.6   \\

 \hline\hline
\end{longtable}

\begin{longtable}{llccccccc}

 \caption{Catalog of extragalactic sources with significant proper motions - quasars.\label{cat_qso}}\\

 \hline

   RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

 \hline
 \endfirsthead

 \multicolumn{9}{c}{Continuation of the table \ref{cat_qso} - quasars.}\\
 \hline

 RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

\hline
\endhead
\endfoot

 \hline\hline
           
13 11 18.54 & +46 35 02.3 & 19.45 & 14.94 & -0.3 & 2.4 & 28.4 & 0.271 & 130.3    \\
01 44 17.27 & +31 40 03.3 & 20.09 & 9.32 & -0.2 & 6.6 & 3.5 & 0.124 & 4.2    \\
23 53 30.74 & +11 52 52.5 & 20.06 & 4.64 & 0.1 & 2.2 & 29.8 & 0.235 & 6.6    \\
00 50 55.69 & +29 33 28.1 & 19.63 & 4.56 & -0.5 & 5.8 & 3.3 & 0.136 & 2.8    \\
01 34 35.91 & +02 28 39.9 & 19.32 & 3.51 & -0.2 & 8.6 & 15.5 & 0.177 & 4.8    \\
14 49 24.44 & +32 18 16.2 & 18.37 & 3.29 & -0.3 & 5.9 & 2.6 & 0.058 & 1.0    \\
15 09 08.76 & +09 02 21.0 & 18.31 & 2.65 & -1.5 & 0.0 & 0.1 & 0.044 & 0.6    \\
14 37 01.50 & +26 40 19.2 & 19.06 & 2.08 & 0.0 & 3.1 & 56.3 & 0.218 & 6.0    \\
21 49 03.97 & -01 41 11.8 & 18.24 & 1.44 & 0.0 & 3.3 & 5.7 & 0.053 & 0.4    \\
17 55 05.61 & +65 19 55.0 & 17.32 & 0.73 & -0.1 & 2.1 & 21.2 & 0.079 & 0.9    \\
22 27 19.04 & +40 05 50.3 & 17.42 & 0.64 & -1.0 & 6.4 & 2.0 & 0.068 & 0.6    \\

 \hline\hline
\end{longtable}
\begin{longtable}{llccccccc}

 \caption{Catalog of extragalactic sources with significant proper motions - blazars.\label{cat_BLL}}\\

 \hline

%RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $Log(F_X/F_{opt})$  & $X_{var}$ &  $L_X \times10^{42}$ & z \\
%            &             & (mag) &  (mas/yr)  &                      &           &  ($erg~s^{-1}$)      &   \\

RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

 \hline
 \endfirsthead

 \multicolumn{9}{c}{Continuation of table \ref{cat_BLL} - blazars.}\\
 \hline

%RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $Log(F_X/F_{opt})$  & $X_{var}$ &  $L_X \times10^{42}$ & z \\
%            &             & (mag) &  (mas/yr)  &                      &           &  ($erg~s^{-1}$)      &   \\

RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

\hline
\endhead
\endfoot

 \hline\hline
          
16 40 58.89 & +11 44 04.2 & 18.00 & 2.05 & -0.4 & 1.6 & 6.0 & 0.078 & 1.6 \\
07 52 44.21 & +45 56 57.4 & 18.17 & 1.29 & -0.1 & 2.1 & 4.6 & 0.052 & 0.4 \\

 \hline\hline
\end{longtable}

\begin{longtable}{llccccccc}

 \caption{Catalog of extragalactic sources with significant proper motions - radio galaxies.\label{cat_radio}}\\

 \hline

  RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

 \hline
 \endfirsthead

 \multicolumn{9}{c}{Continuation of the table \ref{cat_radio} - radio galaxies.}\\
 \hline

  RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

\hline
\endhead
\endfoot

 \hline\hline
           
12 43 11.22 & +73 15 59.3 & 19.06 & 4.96 & -0.2 & 2.4 & 3.3 & 0.075 & 1.6    \\
01 19 59.60 & +14 47 10.4 & 17.11 & 4.83 & -1.9 & 3.1 & 0.01 & 0.014 & 0.3    \\
15 22 40.24 & +31 08 56.7 & 19.02 & 4.32 & -0.9 & 5.2 & 1.9 & 0.116 & 3.8    \\
23 36 04.96 & -31 34 51.0 & 19.06 & 3.45 & -0.4 & 1.5 & 1.3 & 0.062 & 0.6    \\

 \hline\hline
\end{longtable}
\begin{longtable}{llccccccc}

 \caption{Catalog of extragalactic sources with significant proper motions - star-forming galaxies.\label{cat_SFgalaxy}}\\

 \hline

  RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

 \hline
 \endfirsthead

 \multicolumn{9}{c}{Continuation of the table \ref{cat_SFgalaxy} - star-forming galaxies.}\\
 \hline

   RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

\hline
\endhead
\endfoot

 \hline\hline
15 17 22.00 & +46 58 12.9 & 20.61 & 17.63 & -0.5 & 3.1 & 2.2 & 0.154 & 27.8  \\      
15 13 45.76 & +31 11 25.1 & 20.48 & 7.37 & -0.4 & 5.1 & 0.5 & 0.072 & 0.7    \\
21 24 04.81 & -16 41 48.1 & 19.17 & 7.01 & -0.8 & 0.0 & 0.2 & 0.036 & 0.5    \\
12 35 02.66 & +66 22 33.5 & 18.22 & 5.41 & -1.7 & 0.0 & 0.09 & 0.047 & 1.5    \\
14 54 04.58 & +36 33 20.5 & 19.79 & 5.20 & -0.8 & 5.6 & 0.4 & 0.071 & 0.7    \\
13 36 50.95 & +36 50 18.0 & 18.76 & 5.15 & -0.6 & 1.6 & 1.2 & 0.062 & 1.5    \\
15 14 44.82 & +26 54 32.5 & 19.96 & 5.12 & -0.3 & 5.0 & 4.0 & 0.138 & 2.5    \\
14 42 27.61 & +55 58 46.4 & 18.61 & 4.61 & -1.2 & 1.6 & 0.5 & 0.077 & 2.2    \\
13 00 40.78 & +52 32 15.8 & 18.73 & 4.20 & -0.5 & 17.3 & 1.3 & 0.054 & 1.0    \\
14 42 14.63 & +29 18 08.9 & 19.46 & 3.78 & -0.7 & 6.1 & 0.5 & 0.062 & 0.5    \\
00 34 15.47 & -27 48 12.7 & 17.15 & 3.69 & -1.3 & 6.0 & 0.006 & 0.005 & 0.03    \\
15 08 42.62 & +28 10 16.2 & 18.22 & 3.65 & -1.8 & 2.1 & 0.02 & 0.026 & 0.3    \\
14 12 22.83 & +33 57 15.5 & 20.04 & 3.36 & -0.3 & 2.3 & 2.7 & 0.116 & 1.0    \\
15 59 43.94 & +27 42 29.7 & 18.69 & 3.04 & -1.8 & 0.0 & 0.06 & 0.051 & 0.6    \\
13 29 45.92 & +55 36 13.4 & 17.85 & 1.35 & -1.7 & 0.0 & 0.01 & 0.017 & 0.05    \\

 \hline\hline
\end{longtable}
\begin{longtable}{llccccccc}

 \caption{Catalog of extragalactic sources with significant proper motions - galaxies with undetermined type.\label{cat_galaxy}}\\

 \hline

 RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

 \hline
 \endfirsthead

 \multicolumn{9}{c}{Continuation of the table \ref{cat_galaxy} - galaxies with undetermined type.}\\
 \hline

RA (J2000) & DEC (J2000) &  G    &    $\mu$   &  $\tau$  & $X_v$ &  $L_X \times10^{42}$ & z & $L_T \times10^{42}$\\
            &             & (mag) &  (mas/yr)  &    &        &  ($erg/s$)          &   & ($erg/s$)                    \\

\hline
\endhead
\endfoot

 \hline\hline

04 31 22.51 & +60 55 00.2 & 18.49 & 7.50 & -1.5 & 0.0 & 0.010 & 0.015 & 0.2    \\
05 08 09.16 & +70 05 30.1 & 19.40 & 5.93 & -0.3 & 2.6 & 0.2 & 0.028 & 0.2   \\
16 24 33.47 & +55 54 52.6 & 18.54 & 5.73 & -1.7 & 2.1 & 0.03 & 0.031 & 0.6   \\
16 52 51.42 & +17 26 51.0 & 19.16 & 5.68 & 0.5 & 4.7 & 2.7 & 0.034 & 0.3   \\
16 32 20.70 & +64 10 53.5 & 19.15 & 5.31 & -1.4 & 2.5 & 0.1 & 0.065 & 1.2   \\
23 35 16.07 & -08 57 23.5 & 20.04 & 5.23 & -0.7 & 0.0 & 0.6 & 0.086 & 1.0   \\
19 28 52.31 & -25 16 38.7 & 19.17 & 5.20 & -0.9 & 2.0 & 1.4 & 0.108 & 3.5   \\
05 13 16.43 & +66 27 50.2 & 19.06 & 5.12 & -0.2 & 2.4 & 0.1 & 0.015 & 0.05   \\
02 25 33.77 & +26 44 01.7 & 18.32 & 4.86 & -1.1 & 8.5 & 0.2 & 0.035 & 0.6   \\
21 03 17.88 & -34 32 33.8 & 19.44 & 4.82 & -0.3 & 8.5 & 1.6 & 0.071 & 0.9   \\
17 49 09.10 & +61 40 26.1 & 19.63 & 4.60 & -1.4 & 2.3 & 0.03 & 0.039 & 0.2   \\
20 20 35.21 & +56 14 59.6 & 18.96 & 4.47 & -0.1 & 32.6 & 0.9 & 0.034 & 0.3   \\
01 49 18.04 & +85 15 37.2 & 19.33 & 4.15 & -1.4 & 0.0 & 0.0004 & 0.004 & 0.003   \\
18 11 00.99 & +65 33 20.4 & 18.96 & 4.08 & -2.0 & 2.1 & 0.03 & 0.050 & 0.6   \\
11 51 06.87 & +55 04 43.4 & 16.15 & 3.85 & -2.0 & 3.4 & 0.05 & 0.020 & 1.0   \\
00 29 36.79 & -17 38 30.4 & 17.67 & 3.85 & -0.4 & 9.5 & 4.1 & 0.054 & 2.2   \\
17 36 29.29 & +17 40 39.6 & 18.26 & 3.68 & -1.5 & 1.6 & 0.5 & 0.084 & 3.2   \\
16 35 09.19 & +46 12 50.1 & 19.04 & 3.65 & -1.2 & 3.6 & 0.05 & 0.031 & 0.2   \\
06 37 09.94 & +53 53 46.1 & 17.92 & 3.41 & -1.5 & 0.0 & 0.09 & 0.034 & 0.6   \\
18 02 03.65 & +29 06 20.9 & 18.77 & 3.27 & -1.4 & 2.0 & 0.02 & 0.022 & 0.10   \\
00 32 46.03 & -19 39 30.4 & 18.91 & 3.12 & -1.4 & 0.0 & 0.1 & 0.054 & 0.5   \\
%00 34 47.72 & +46 14 29.3 & 18.87 & 3.02 & -0.7 & 6.9 & 4.0 & 0.134 & 3.3   \\
11 32 34.85 & +53 04 04.5 & 18.24 & 3.01 & -0.4 & 2.0 & 0.007 & 0.003 & 0.003   \\
19 54 56.43 & -06 28 53.4 & 17.32 & 3.01 & -0.9 & 2.0 & 0.4 & 0.029 & 0.6   \\
00 38 26.67 & -00 00 42.7 & 18.23 & 2.99 & -1.5 & 1.4 & 0.1 & 0.045 & 0.6   \\
01 42 38.57 & -04 51 41.1 & 19.23 & 2.98 & -1.3 & 0.0 & 0.06 & 0.040 & 0.2   \\
17 09 22.40 & -01 40 12.3 & 19.46 & 2.97 & 0.1 & 5.8 & 7.4 & 0.093 & 0.9   \\
01 08 16.31 & -11 34 01.0 & 18.63 & 2.85 & -0.2 & 2.5 & 1.7 & 0.047 & 0.4   \\
23 08 11.89 & -28 17 52.9 & 18.64 & 2.84 & -0.2 & 23.6 & 12.4 & 0.119 & 3.0   \\
02 40 12.22 & -02 33 44.4 & 18.45 & 2.73 & -0.1 & 5.8 & 2.4 & 0.043 & 0.4   \\
07 06 34.82 & +63 50 56.1 & 18.00 & 2.58 & -0.5 & 8.4 & 0.1 & 0.014 & 0.06   \\
23 11 19.32 & -26 55 08.4 & 19.23 & 2.40 & -0.2 & 7.5 & 1.4 & 0.055 & 0.3   \\
23 37 14.39 & -12 21 21.9 & 17.86 & 2.12 & -0.8 & 1.4 & 4.9 & 0.101 & 3.4   \\
01 44 58.56 & -02 31 59.0 & 17.73 & 1.98 & -0.0 & 4.7 & 28.5 & 0.096 & 2.9   \\
23 13 48.31 & +23 49 14.0 & 17.91 & 1.69 & -1.2 & 6.1 & 0.07 & 0.021 & 0.10   \\
02 37 59.99 & +19 38 11.8 & 18.75 & 1.68 & 0.3 & 6.3 & 2.5 & 0.034 & 0.1   \\
16 43 13.78 & +09 54 16.2 & 17.33 & 1.63 & -0.1 & 3.0 & 8.2 & 0.047 & 0.8   \\
01 17 11.23 & -22 09 03.6 & 18.19 & 1.52 & -0.5 & 1.8 & 5.1 & 0.090 & 1.2   \\
23 31 09.79 & -29 57 44.9 & 18.48 & 1.04 & -0.3 & 32.3 & 2.1 & 0.053 & 0.2   \\
07 25 46.68 & +53 11 59.1 & 18.13 & 0.94 & -0.2 & 5.8 & 2.2 & 0.039 & 0.2   \\
22 43 11.02 & +03 28 04.8 & 17.15 & 0.84 & -0.9 & 22.8 & 1.1 & 0.039 & 0.4   \\
23 28 04.84 & +18 31 53.2 & 17.60 & 0.82 & -0.2 & 3.7 & 1.3 & 0.023 & 0.08   \\
23 35 22.95 & +45 00 54.5 & 17.82 & 0.58 & -0.8 & 16.0 & 2.3 & 0.074 & 0.4   \\

 \hline\hline
\end{longtable}
